SEACrowd: A Multilingual Multimodal Data Hub and Benchmark Suite for Southeast Asian Languages

Southeast Asia (SEA) is a region rich in linguistic diversity and cultural variety, with over 1,300 indigenous languages and a population of 671 million people. However, prevailing AI models suffer from a significant lack of representation of texts, images, and audio datasets from SEA, compromising the quality of AI models for SEA languages. Evaluating models for SEA languages is challenging due to the scarcity of high-quality datasets, compounded by the dominance of English training data, raising concerns about potential cultural misrepresentation. To address these challenges, we introduce SEACrowd, a collaborative initiative that consolidates a comprehensive resource hub that fills the resource gap by providing standardized corpora in nearly 1,000 SEA languages across three modalities. Through our SEACrowd benchmarks, we assess the quality of AI models on 36 indigenous languages across 13 tasks, offering valuable insights into the current AI landscape in SEA. Furthermore, we propose strategies to facilitate greater AI advancements, maximizing potential utility and resource equity for the future of AI in SEA.

==> (inline-0) <==
\begin{tabular}{lcclp{.6\linewidth}}
          \toprule
          \textbf{Model name} & \textbf{Model size} & \textbf{Backbone} & \textbf{Seen langs} & \textbf{URL} \\
          \toprule
            \multicolumn{5}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Commercial}}} \\
             GPT-4 & N/A & GPT-4 & N/A & \url{https://openai.com/index/gpt-4/}. We used \texttt{turbo-2024-04-09} for NLU and \texttt{gpt-4o-2024-05-13} for NLG.\\
             Command-R & 36B & Command-R & 2 SEA langs (\textsc{vie}, \textsc{ind}),  22 non-SEA langs & \url{https://cohere.com/blog/command-r}\\
             \multicolumn{5}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{English}}} \\
             Mistral & 7B & Mistral & N/A & \texttt{mistralai/Mistral-7B-Instruct-v0.3}\\
             Llama3 & 8B & Llama3 & N/A & \texttt{meta-llama/Meta-Llama-3-8B-Instruct}\\
             Falcon & 7B & Falcon & 0 SEA langs (mainly English) & \texttt{tiiuae/falcon-7b-instruct}\\
             \multicolumn{5}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Multilingual}}} \\
             mT0 & 3B & mT5 & 2 SEA langs (\textsc{vie}, \textsc{ind}),  43 non-SEA langs  & \texttt{bigscience/mt0-xl}\\
             BLOOMZ & 7B & BLOOM & 2 SEA langs (\textsc{vie}, \textsc{ind}),  43 non-SEA langs & \texttt{bigscience/bloomz-3b}\\
             BactrianX-Llama & 7B & Llama & 6 SEA langs (\textsc{ind}, \textsc{vie}, \textsc{khm}, \textsc{mya}, \textsc{tha}, \textsc{tgl}, \textsc{vie}), 46 non-SEA langs & \texttt{MBZUAI/bactrian-x-llama-7b-merged}\\
             AYA-23 & 8B & Command & 2 SEA langs (\textsc{ind}, \textsc{vie}), 21 non-SEA langs & \texttt{CohereForAI/aya-23-8B}\\
             AYA-101 & 13B & T5 & 9 SEA langs (\textsc{ind}, \textsc{vie}, \textsc{tha}, \textsc{zsm}, \textsc{mya}, \textsc{ceb}, \textsc{fil}, \textsc{jav}, \textsc{sun}), 92 non-SEA langs & \texttt{CohereForAI/aya-101}\\
             \multicolumn{5}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{SEA regional}}} \\
             SEA-LION & 7B & MPT & 8 SEA langs (\textsc{ind}, \textsc{vie}, \textsc{tha}, \textsc{tgl}, \textsc{zsm}, \textsc{khm}, \textsc{lao}, \textsc{mya}), 3 non-SEA langs & \texttt{aisingapore/sea-lion-7b-instruct}\\
             SeaLLM v2.5 & 7B & SeaLLM & 8 SEA langs (\textsc{ind}, \textsc{vie}, \textsc{tha}, \textsc{tgl}, \textsc{zsm}, \textsc{khm}, \textsc{lao}, \textsc{mya})& \texttt{SeaLLMs/SeaLLM-7B-v2.5}\\
             Sailor & 7B & Qwen 1.5 & 5 SEA langs (\textsc{ind}, \textsc{vie}, \textsc{lao}, \textsc{zlm}, \textsc{tha}), 2 non-SEA langs & \texttt{sail/Sailor-7B-Chat}\\
             \multicolumn{5}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{SEA country}}} \\
             Cendol-mT5 & 3B & mT5 & 1 SEA lang (\textsc{ind}), 18 local Indonesian langs & \texttt{indonlp/cendol-mt5-xl}\\
             Cendol-Llama2 & 7B & Llama2 & 1 SEA lang (\textsc{ind}), 18 local Indonesian langs  & \texttt{indonlp/cendol-llama2-7b}\\
             Merak v4 & 7B & Llama2 & 1 SEA lang (\textsc{ind}) & \texttt{Ichsan2895/Merak-7B-v4}\\
             WangchanX-Llama3 & 8B & Llama3 & 4 SEA langs (\textsc{ind}, \textsc{vie}, \textsc{tha}, \textsc{mya}) and 26 non-SEA langs& \texttt{airesearch/LLaMa3-8b-WangchanX-sft-Demo}\\
             Malaysian Llama3 & 8B & Llama3 & 1 SEA lang (\textsc{zlm}) & \texttt{mesolitica/malaysian-llama-3-8b-instruct-16k}\\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcclp{.6\linewidth}}  % {lccp{2cm}p{2cm}}
        \toprule
        \textbf{Model name} & \textbf{Model size} & \textbf{Backbone} & \textbf{Seen langs} & \textbf{URL} \\
        \toprule

          \multicolumn{5}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Multilingual}}} \\
          Whisper v3 & 1.54B & Whisper v3 & 89 non-SEA \& 9 SEA (\textsc{ind}, \textsc{jav}, \textsc{lao}, \textsc{zlm}, \textsc{mya}, \textsc{tgl}, \textsc{tha}, \textsc{sun}, \textsc{vie}) & \texttt{openai/whisper-large-v3}  \\ \hdashline
          % Whisper (appendix E): Afrikaans, Albanian, Amharic, Arabic, Armenian, Assamese, Azerbaijani, Bashkir, Basque, Belarusian, Bengali, Bosnian, Breton, Bulgarian, Burmese, Catalan, Chinese, Croatian, Czech, Danish, Dutch, Estonian, Faroese, Finnish, French, Galician, Georgian, German, Greek, Gujarati, Haitian Creole, Hausa, Hawaiian, Hebrew, Hindi, Hungarian, Icelandic, Indonesian, Italian, Japanese, Javanese, Kannada, Kazakh, Khmer, Korean, \textsc{Lao}, Latin, Latvian, Lingala, Lithuanian, Luxembourgish, Macedonian, Malagasy, Malay, Malayalam, Maltese, Maori, Marathi, Mongolian, Nepali, Norwegian, Norwegian Nynorsk, Occitan, Pashto, Persian, Polish, Portuguese, Punjabi, Romanian, Russian, Sanskrit, Serbian, Shona, Sindhi, Sinhala, Slovak, Slovenian, Somali, Spanish, Sundanese, Swahili, Swedish, Tagalog, Tajik, Tamil, Tatar, Telugu, Thai, Tibetan, Turkish, Turkmen, Ukrainian, Urdu, Uzbek, Vietnamese, Welsh, Yiddish, Yoruba
          
          {MMS 1B} & {1B} & {MMS} & \makecell[l]{
            993 non-SEA \& 205 SEA (\textsc{abp}, \textsc{ace}, \textsc{acn}, \textsc{agn}, \textsc{ahk}, \textsc{akb}, \textsc{alj},\\
              \textsc{alp}, \textsc{amk}, \textsc{aoz}, \textsc{atb}, \textsc{atq}, \textsc{ayz}, \textsc{ban}, \textsc{bbc}, \textsc{bcl}, \textsc{bdg}, \textsc{bdq}, \textsc{bep},\\
              \textsc{bgr}, \textsc{bhz}, \textsc{bkd}, \textsc{blt}, \textsc{blx}, \textsc{blz}, \textsc{bno}, \textsc{bpr}, \textsc{bps}, \textsc{bru}, \textsc{btd}, \textsc{bts},\\
              \textsc{btx}, \textsc{bvz}, \textsc{bzi}, \textsc{ceb}, \textsc{cek}, \textsc{cfm}, \textsc{cgc}, \textsc{cmr}, \textsc{cnh}, \textsc{ctd}, \textsc{dbj}, \textsc{dnt},\\
              \textsc{dnw}, \textsc{dtp}, \textsc{eip}, \textsc{frd}, \textsc{gbi}, \textsc{gor}, \textsc{had}, \textsc{hap}, \textsc{hil}, \textsc{hlt}, \textsc{hnn}, \textsc{hvn},\\
              \textsc{iba}, \textsc{ifa}, \textsc{ifb}, \textsc{ifk}, \textsc{ifu}, \textsc{ify}, \textsc{ilo}, \textsc{ind}, \textsc{itv}, \textsc{jav}, \textsc{jmd}, \textsc{kac}, \textsc{kak},\\
              \textsc{kdt}, \textsc{khg}, \textsc{khm}, \textsc{kje}, \textsc{kjg}, \textsc{klw}, \textsc{kmd}, \textsc{kml}, \textsc{knb}, \textsc{kne}, \textsc{kpq}, \textsc{kps},\\
              \textsc{kqe}, \textsc{kqr}, \textsc{krj}, \textsc{krr}, \textsc{kvw}, \textsc{kxf}, \textsc{kxm}, \textsc{kyb}, \textsc{kyo}, \textsc{kyu}, \textsc{kzf}, \textsc{lao},\\
              \textsc{law}, \textsc{lbw}, \textsc{lcp}, \textsc{lew}, \textsc{lex}, \textsc{lhu}, \textsc{lis}, \textsc{lje}, \textsc{ljp}, \textsc{llg}, \textsc{lnd}, \textsc{lsi},\\
              \textsc{mad}, \textsc{mak}, \textsc{mbb}, \textsc{mbt}, \textsc{mej}, \textsc{mhx}, \textsc{mhy}, \textsc{min}, \textsc{mkn}, \textsc{mnb}, \textsc{mnw},\\
              \textsc{mnx}, \textsc{mog}, \textsc{mqf}, \textsc{mqj}, \textsc{mqn}, \textsc{mrw}, \textsc{mtd}, \textsc{mtj}, \textsc{mvp}, \textsc{mwq}, \textsc{mwv},\\
              \textsc{mya}, \textsc{myl}, \textsc{nfa}, \textsc{nia}, \textsc{nij}, \textsc{nlc}, \textsc{nlk}, \textsc{nod}, \textsc{npy}, \textsc{nst}, \textsc{obo}, \textsc{pag},\\
              \textsc{pam}, \textsc{pce}, \textsc{pez}, \textsc{plw}, \textsc{pmf}, \textsc{ppk}, \textsc{prf}, \textsc{prk}, \textsc{prt}, \textsc{pse}, \textsc{ptu}, \textsc{pww},\\
              \textsc{raw}, \textsc{rej}, \textsc{rgu}, \textsc{rhg}, \textsc{ril}, \textsc{rol}, \textsc{saj}, \textsc{sas}, \textsc{sbl}, \textsc{sda}, \textsc{sea}, \textsc{sgb},\\
              \textsc{shn}, \textsc{sjm}, \textsc{slu}, \textsc{sml}, \textsc{sne}, \textsc{suc}, \textsc{sun}, \textsc{sxn}, \textsc{sya}, \textsc{sza}, \textsc{tbk}, \textsc{tbl},\\
              \textsc{tby}, \textsc{tcz}, \textsc{tdj}, \textsc{tes}, \textsc{tgl}, \textsc{tha}, \textsc{tih}, \textsc{tlb}, \textsc{tnt}, \textsc{tom}, \textsc{tvw}, \textsc{twb},\\
              \textsc{twe}, \textsc{twu}, \textsc{txa}, \textsc{txq}, \textsc{ubl}, \textsc{urk}, \textsc{ury}, \textsc{vie}, \textsc{war}, \textsc{wlo}, \textsc{xdy}, \textsc{xmm},\\
              \textsc{xsb}, \textsc{xte}, \textsc{yka}, \textsc{yli}, \textsc{yva}, \textsc{zlm}, \textsc{zyp})
          } & {\texttt{facebook/mms-1b-all}}\\ \hdashline

          Seamless M4T v2 & 2.3B & Seamless & 83 non-SEA \& 9 SEA (\textsc{ind}, \textsc{jav}, \textsc{khm}, \textsc{lao}, \textsc{mya}, \textsc{tgl}, \textsc{tha}, \textsc{vie}, \textsc{zlm}) & \texttt{facebook/seamless-m4t-v2-large}  \\

          \midrule
          % \multicolumn{5}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{SEA country}}} \\             
          \multicolumn{5}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Fine-tuned on specific language(s)}}} \\
          XLSR English & \multirow[c]{7}{*}{300M} & \multirow[c]{7}{*}{Wav2Vec2} & \multirow[c]{7}{*}{\makecell[l]{46 non-SEA \& 7 SEA (\textsc{ceb}, \textsc{cnh}, \textsc{ind}, \textsc{lao}, \textsc{tam}, \textsc{tgl}, \textsc{vie})\\ \& fine-tuning language(s)}} & \texttt{jonatasgrosman/wav2vec2-large-xlsr-53-english}  \\
          XLSR Ind-Jav-Sun & & & & \texttt{indonesian-nlp/wav2vec2-indonesian-javanese-sundanese}  \\
          XLSR Indonesian & & & & \texttt{Galuh/wav2vec2-large-xlsr-indonesian}  \\
          XLSR Thai & & && \texttt{wannaphong/wav2vec2-large-xlsr-53-th-cv8-newmm}  \\
          XLS-R Tagalog & & && \texttt{sil-ai/wav2vec2-bloom-speech-tgl}  \\
          XLS-R Burmese & & && \texttt{sil-ai/wav2vec2-bloom-speech-mya}  \\
          XLS-R Khmer & & && \texttt{vitouphy/wav2vec2-xls-r-300m-khmer}  \vspace{.1em}\\
          \hdashline
          Whisper Indonesian & \multirow[c]{3}{*}{1.54B} & \multirow[c]{3}{*}{Whisper} & \multirow[c]{3}{*}{89 non-SEA \& 9 SEA (\textsc{ind}, \textsc{jav}, \textsc{lao}, \textsc{msa}, \textsc{mya}, \textsc{tgl}, \textsc{tha}, \textsc{sun}, \textsc{vie})} & \texttt{cahya/whisper-large-id}  \\
          Whisper Thai & & & & \texttt{biodatlab/whisper-th-large-v3-combined}  \\
          Whisper Khmer & & & & \texttt{ksoky/whisper-large-khmer-asr}  \\
      \bottomrule
      \end{tabular}
\begin{tabular}{lcccp{.4\linewidth}}
          \toprule
          \textbf{Model name} & \textbf{Model size} & \textbf{Backbone} & \textbf{Pre-training images} & \textbf{URL} \\
          \toprule
             \multicolumn{5}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{English}}} \\
             LLaVA 1.5 & N/A & N/A & N/A & N/A \\
             LLaVA 1.6 & 7B & Mistral-7B & N/A & \texttt{liuhaotian/llava-v1.6-mistral-7b} \\
             Idefics2 & 8B & Mistral-7B-v0.1 & 1.5B & \texttt{HuggingFaceM4/idefics2-8b} \\
             PaliGemma & 2B & Gemma-2B & N/A & \texttt{google/paligemma-3b-pt-224} \\
             
             \multicolumn{5}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Multilingual}}} \\
             mBLIP & N/A & blip2-flan-t5-xl & N/A & \texttt{Gregor/mblip-mt0-xl} \\

        \bottomrule
        \end{tabular}
\begin{tabular}{cp{1.3\linewidth}}
          \toprule
          \textbf{No.} & \textbf{Prompt template} \\
          \toprule
             \multicolumn{2}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Sentiment Analysis}}} \\
             1 & \texttt{Classify the sentiment of the text below.\symbol{92}n[INPUT] => Sentiment ([OPTIONS]): [LABEL\_CHOICE]} \\
             2 & \texttt{Predict the sentiment of the following text.\symbol{92}nText: [INPUT]\symbol{92}nAnswer with [OPTIONS]: [LABEL\_CHOICE]} \\
             3 & \texttt{[INPUT]\symbol{92}nWhat would be the sentiment of the text above? [OPTIONS]? [LABEL\_CHOICE]} \\
             \midrule
             \multicolumn{2}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Topic Classification}}} \\
             1 & \texttt{Classify the topic of the text below.\symbol{92}n[INPUT] => Topic ([OPTIONS]): [LABEL\_CHOICE]} \\
             2 & \texttt{Predict the topic of the following text.\symbol{92}nText: [INPUT]\symbol{92}nAnswer with [OPTIONS]: [LABEL\_CHOICE]} \\
             3 & \texttt{[INPUT]\symbol{92}nWhat would be the topic of the text above? [OPTIONS]? [LABEL\_CHOICE]} \\
             \midrule
             \multicolumn{2}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Commonsense Reasoning}} $\rightarrow$ \texttt{*\_seacrowd\_text}} \\
             1 & \texttt{Classify the morality of the text below.\symbol{92}n[INPUT] => Morality ([OPTIONS]): [LABEL\_CHOICE]} \\
             2 & \texttt{Predict the morality of the following text.\symbol{92}nText: [INPUT]\symbol{92}nAnswer with [OPTIONS]: [LABEL\_CHOICE]} \\
             3 & \texttt{[INPUT]\symbol{92}nWhat would be the morality of the text above? [OPTIONS]? [LABEL\_CHOICE]} \\
            \midrule
             \multicolumn{2}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Commonsense Reasoning}} $\rightarrow$ \texttt{*\_seacrowd\_qa}} \\
              1 & \texttt{Question: [QUESTION]\symbol{92}nWhat reply makes more sense to answer this question?\symbol{92}nChoices: [ANSWER\_CHOICES]\symbol{92}nAnswer: [LABEL\_CHOICE]} \\
             2 & \texttt{Based on the the following question: "[QUESTION]" and choices: [ANSWER\_CHOICE the correct answer is: [LABEL\_CHOICE]} \\
             3 & \texttt{Question: [QUESTION]\symbol{92}nChoices: [ANSWER\_CHOICES]\symbol{92}nThe correct answer to the given question is: [LABEL\_CHOICE]} \\
            \midrule
             \multicolumn{2}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{All QAs}}} \\
             1 & \texttt{Refer to the passage below and answer the following question:\symbol{92}nPassage: [CONTEXT]\symbol{92}nQuestion: [QUESTION]\symbol{92}nChoices: [ANSWER\_CHOICES]\symbol{92}nAnswer: [LABEL\_CHOICE]} \\
             2 & \texttt{[CONTEXT]\symbol{92}nBased on the above text, [QUESTION]\symbol{92}nChoices: [ANSWER\_CHOICES]\symbol{92}nAnswer: [LABEL\_CHOICE]} \\
             3 & \texttt{[CONTEXT]\symbol{92}nQuestion: [QUESTION]\symbol{92}nChoices:[ANSWER\_ CHOICES]\symbol{92}nReferring to the passage above, the correct answer to the given question is: [LABEL\_CHOICE]} \\
            \midrule
             \multicolumn{2}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{NLI}}} \\
             1 & \texttt{Hypothesis: [INPUT\_A]\symbol{92}nPremise: [INPUT\_B]\symbol{92}nQuestion: What is the relation between the hypothesis and the premise? [OPTIONS]? [LABEL\_CHOICE]} \\
             2 & \texttt{Given the following premise and hypothesis:\symbol{92}nHypothesis: [INPUT\_A]\symbol{92}nPremise: [INPUT\_B]\symbol{92}nDetermine the logical relationship (([OPTIONS])): [LABEL\_CHOICE]} \\
             3 & \texttt{Choose the most appropriate relationship ([OPTIONS]) between the premise and hypothesis:\symbol{92}nRelationship between "[INPUT\_B]" and "[INPUT\_A]": [LABEL\_CHOICE]} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{cp{1.3\linewidth}}
          \toprule
          \textbf{No.} & \textbf{Prompt template} \\
          \toprule
             \multicolumn{2}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Machine Translation (MT)}}} \\
             1 & \texttt{Translate the following text from [SOURCE] to [TARGET]. Give your translation directly.\symbol{92}nText: [INPUT]\symbol{92}nTranslation:} \\
            \midrule
            \multicolumn{2}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Summarization}}} \\
            1 & \texttt{Write a summary from the following text.\symbol{92}nText: [INPUT]\symbol{92}nSummary:} \\
            \midrule
            \multicolumn{2}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Abstractive \& Extractive QA}}} \\
            1 & \texttt{Refer to the passage below and answer the following question:\symbol{92}nPassage: [CONTEXT]\symbol{92}nQuestion: [QUESTION]\symbol{92}nAnswer:} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{cp{1.3\linewidth}}
          \toprule
          \textbf{Lang.} & \textbf{Prompt template} \\
          \toprule
             \multicolumn{2}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Image Captioning}}} \\
             \textsc{eng} & \texttt{Caption the following image in [LANGUAGE].} \\
             \textsc{fil} & \texttt{Ilarawan ang sumusunod na larawan.} \\
             \textsc{ind} & \texttt{Deskripsikan gambar berikut.} \\
             % \textsc{tha} & \texttt{\begin{Thai}\XeTeXlinebreaklocale "th"เขียนคำอธิบายสำหรับรูปนี้.\end{Thai}} \\
             % \textsc{tha} & \texttt{\T เขียนคำอธิบายสำหรับรูปนี้.} \\
             % \textsc{vie} & \texttt{Viết mô tả cho hình ảnh này.} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
          \toprule
         & \textbf{\textsc{abl}} & \textbf{\textsc{abs}} & \textbf{\textsc{ace}} & \textbf{\textsc{ban}} & \textbf{\textsc{bbc}} & \textbf{\textsc{bew}} & \textbf{\textsc{bhp}} & \textbf{\textsc{bjn}} & \textbf{\textsc{btx}} & \textbf{\textsc{bug}} & \textbf{\textsc{ceb}} & \textbf{\textsc{eng}} & \textbf{\textsc{fil}} & \textbf{\textsc{ilo}} & \textbf{\textsc{ind}} & \textbf{\textsc{jav}} & \textbf{\textsc{kac}} & \textbf{\textsc{khm}} & \textbf{\textsc{lao}} & \textbf{\textsc{lus}} & \textbf{\textsc{mad}} & \textbf{\textsc{mak}} & \textbf{\textsc{min}} & \textbf{\textsc{mui}} & \textbf{\textsc{mya}} & \textbf{\textsc{nij}} & \textbf{\textsc{pag}} & \textbf{\textsc{rej}} & \textbf{\textsc{shn}} & \textbf{\textsc{sun}} & \textbf{\textsc{tha}} & \textbf{\textsc{vie}} & \textbf{\textsc{war}} & \textbf{\textsc{zsm}} & \textbf{Overall} \\
        \toprule
        GPT-4 & 63.3 & 39.0 & 39.3 & 60.3 & 7.1 & 68.5 & 2.8 & 60.4 & 27.8 & 40.4 & 85.6 & 52.1 & 55.9 & 69.5 & 60.7 & 59.7 & 30.8 & 66.4 & 51.8 & 70.0 & 37.1 & 44.3 & 57.9 & 71.8 & 47.6 & 40.2 & 79.4 & 34.0 & 21.7 & 58.5 & 59.6 & 56.1 & 84.9 & 61.6 & 51.9 \\
        Command-R & 50.1 & 80.8 & 57.6 & 62.8 & 47.4 & 81.8 & 58.2 & 57.1 & 57.3 & 57.9 & 66.7 & 69.4 & 51.1 & 56.8 & 58.3 & 61.2 & 36.5 & 41.5 & 33.8 & 63.9 & 61.9 & 58.4 & 66.4 & 81.7 & 34.8 & 53.3 & 75.6 & 69.6 & 35.4 & 63.2 & 42.7 & 55.9 & 67.6 & 55.7 & 58.0 \\
        \midrule
        Mistral & 36.7 & 53.6 & 46.4 & 49.6 & 33.0 & 59.3 & 44.3 & 44.6 & 44.3 & 48.8 & 53.5 & 69.2 & 48.4 & 49.1 & 52.5 & 46.7 & 33.2 & 29.8 & 30.7 & 56.1 & 45.7 & 44.8 & 51.2 & 62.6 & 27.4 & 40.1 & 69.2 & 48.6 & 31.9 & 48.3 & 40.8 & 45.2 & 54.4 & 49.6 & 46.8 \\
        Llama3 & 37.3 & 40.3 & 43.2 & 48.9 & 34.8 & 44.5 & 32.6 & 42.2 & 38.5 & 42.9 & 51.2 & 59.5 & 45.2 & 46.7 & 49.2 & 44.4 & 28.5 & 34.6 & 30.3 & 46.8 & 39.0 & 38.0 & 43.6 & 49.2 & 35.2 & 39.6 & 60.5 & 38.5 & 31.1 & 45.2 & 43.8 & 45.5 & 50.3 & 49.0 & 42.6 \\
        Falcon & 21.1 & 63.2 & 13.3 & 19.0 & 23.0 & 37.9 & 62.1 & 15.6 & 31.9 & 15.7 & 19.5 & 43.7 & 25.1 & 18.8 & 30.8 & 27.0 & 14.2 & 10.2 & 12.7 & 15.0 & 30.3 & 32.3 & 23.6 & 37.0 & 18.0 & 23.0 & 18.8 & 36.0 & 14.1 & 28.2 & 15.9 & 18.8 & 19.1 & 17.4 & 25.1 \\
        \midrule
        mT0 & 37.6 & 63.6 & 43.7 & 51.2 & 37.0 & 66.1 & 38.4 & 43.6 & 41.3 & 50.3 & 62.5 & 49.4 & 41.0 & 59.0 & 47.2 & 56.0 & 40.9 & 57.5 & 61.2 & 57.0 & 46.7 & 45.8 & 52.6 & 68.8 & 45.9 & 40.9 & 62.6 & 47.8 & 47.0 & 58.8 & 41.8 & 41.4 & 61.4 & 49.4 & 50.5 \\
        BLOOMZ & 25.6 & 66.5 & 28.4 & 34.2 & 35.8 & 53.9 & 48.0 & 30.4 & 36.3 & 33.3 & 30.9 & 51.7 & 28.9 & 27.8 & 44.7 & 38.2 & 23.1 & 18.9 & 23.6 & 28.1 & 37.8 & 34.5 & 39.9 & 60.2 & 23.0 & 34.6 & 33.1 & 42.2 & 19.8 & 41.3 & 25.9 & 34.8 & 32.1 & 34.3 & 35.3 \\
        BactrianX-Llama & 24.9 & 48.6 & 21.2 & 28.5 & 26.9 & 33.4 & 45.9 & 22.8 & 31.4 & 22.7 & 27.9 & 45.6 & 32.0 & 24.3 & 38.3 & 30.0 & 19.9 & 17.0 & 20.7 & 21.0 & 30.0 & 28.8 & 26.2 & 35.7 & 22.8 & 27.2 & 26.5 & 29.2 & 20.5 & 30.2 & 24.5 & 27.1 & 28.3 & 31.5 & 28.6 \\
        AYA-23 & 43.3 & 21.2 & 26.9 & 35.0 & 24.3 & 31.2 & 16.8 & 30.9 & 25.1 & 26.5 & 36.0 & 50.8 & 33.5 & 32.7 & 46.8 & 36.9 & 20.5 & 15.1 & 22.0 & 27.4 & 31.0 & 31.7 & 27.3 & 35.5 & 23.7 & 37.3 & 32.6 & 22.8 & 20.8 & 34.9 & 32.7 & 44.8 & 37.1 & 47.9 & 31.3 \\
        AYA-101 & 42.5 & 64.3 & 71.2 & 65.2 & 58.8 & 68.2 & 43.3 & 63.5 & 52.7 & 60.7 & 71.7 & 62.8 & 52.8 & 65.0 & 54.2 & 62.6 & 43.1 & 62.2 & 67.8 & 71.8 & 56.9 & 49.0 & 69.3 & 70.2 & 51.5 & 57.2 & 75.7 & 52.9 & 53.8 & 67.2 & 49.5 & 48.0 & 70.5 & 56.4 & 59.8 \\
        \midrule
        SEA-LION & 10.3 & 62.3 & 13.5 & 16.5 & 21.3 & 35.3 & 60.3 & 13.4 & 31.8 & 15.2 & 13.6 & 26.6 & 20.6 & 10.2 & 27.6 & 21.4 & 8.7 & 16.8 & 15.2 & 12.5 & 26.8 & 28.3 & 22.8 & 34.6 & 23.0 & 16.0 & 14.4 & 34.1 & 9.7 & 23.4 & 16.3 & 14.7 & 14.2 & 13.3 & 21.9 \\
        SeaLLM v2.5 & 50.7 & 55.1 & 34.5 & 43.4 & 36.3 & 53.9 & 53.2 & 45.8 & 45.8 & 37.7 & 47.6 & 42.5 & 52.6 & 44.7 & 53.4 & 49.8 & 27.4 & 42.6 & 50.3 & 45.8 & 48.7 & 49.8 & 46.8 & 58.4 & 41.0 & 39.1 & 55.7 & 47.8 & 28.7 & 50.1 & 49.0 & 54.5 & 55.4 & 60.6 & 47.0 \\
        Sailor & 50.4 & 59.2 & 43.8 & 55.5 & 44.1 & 61.5 & 43.9 & 50.5 & 44.8 & 45.7 & 45.6 & 63.0 & 40.2 & 45.0 & 51.3 & 53.1 & 29.9 & 32.7 & 53.9 & 53.9 & 47.6 & 46.5 & 52.8 & 63.9 & 28.1 & 52.7 & 59.3 & 42.2 & 26.7 & 54.0 & 46.3 & 47.7 & 49.2 & 52.1 & 48.1 \\
        \midrule
        Cendol-mT5 & 15.0 & 98.5 & 38.3 & 42.3 & 84.7 & 99.4 & 95.6 & 33.3 & 92.6 & 68.6 & 14.1 & 38.7 & 23.8 & 12.2 & 33.4 & 50.5 & 10.4 & 20.3 & 15.3 & 9.6 & 76.5 & 70.2 & 65.2 & 99.6 & 16.6 & 52.6 & 12.8 & 98.9 & 7.2 & 56.6 & 26.4 & 14.7 & 15.1 & 15.9 & 44.8 \\
        Cendol-Llama2 & 17.5 & 80.0 & 30.8 & 33.5 & 60.6 & 49.3 & 73.4 & 27.9 & 45.1 & 32.3 & 18.7 & 36.8 & 21.4 & 17.8 & 37.4 & 35.1 & 14.7 & 13.2 & 15.9 & 15.0 & 46.3 & 38.1 & 37.1 & 51.6 & 19.9 & 40.3 & 17.7 & 47.7 & 16.5 & 38.5 & 20.6 & 17.3 & 18.5 & 18.4 & 32.5 \\
        Merak & 37.0 & 68.6 & 37.7 & 48.3 & 36.4 & 66.1 & 60.1 & 41.4 & 50.4 & 47.8 & 42.4 & 59.6 & 37.9 & 39.7 & 48.5 & 48.4 & 27.9 & 24.2 & 28.0 & 44.3 & 51.7 & 51.0 & 50.5 & 70.3 & 27.2 & 40.0 & 58.6 & 57.9 & 28.6 & 50.8 & 29.3 & 35.3 & 43.7 & 47.1 & 45.2 \\
        WangchanX-Llama3 & 38.4 & 59.3 & 26.8 & 35.2 & 35.0 & 43.3 & 56.9 & 31.6 & 38.3 & 31.2 & 32.3 & 57.6 & 36.6 & 29.3 & 45.0 & 38.7 & 23.7 & 24.3 & 25.1 & 26.6 & 40.4 & 41.4 & 34.8 & 43.6 & 31.6 & 37.0 & 31.2 & 42.9 & 23.5 & 39.8 & 36.5 & 38.4 & 31.3 & 37.0 & 36.6 \\
        Malaysian Llama3 & 38.9 & 62.3 & 38.1 & 41.9 & 39.2 & 46.9 & 58.3 & 39.5 & 40.5 & 35.9 & 37.8 & 55.5 & 34.5 & 33.1 & 48.6 & 42.6 & 24.7 & 18.9 & 20.4 & 33.6 & 42.1 & 41.0 & 42.5 & 48.5 & 22.2 & 39.6 & 46.8 & 41.1 & 19.6 & 44.0 & 33.7 & 34.6 & 37.7 & 49.9 & 39.2 \\
        \midrule
        \textbf{Overall} & 35.6 & 60.4 & 36.4 & 42.9 & 38.1 & 55.6 & 49.7 & 38.6 & 43.1 & 39.7 & 42.1 & 51.9 & 37.9 & 37.9 & 46.0 & 44.6 & 25.5 & 30.3 & 32.1 & 38.8 & 44.3 & 43.0 & 45.0 & 58.0 & 30.0 & 39.5 & 46.1 & 46.4 & 25.4 & 46.3 & 35.3 & 37.5 & 42.8 & 41.5 & 41.4 \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
        \toprule
        & \textbf{\textsc{ace}} & \textbf{\textsc{ban}} & \textbf{\textsc{bbc}} & \textbf{\textsc{bjn}} & \textbf{\textsc{bug}} & \textbf{\textsc{ceb}} & \textbf{\textsc{fil}} & \textbf{\textsc{hmv}} & \textbf{\textsc{ilo}} & \textbf{\textsc{ind}} & \textbf{\textsc{jav}} & \textbf{\textsc{kac}} & \textbf{\textsc{khm}} & \textbf{\textsc{lao}} & \textbf{\textsc{ljl}} & \textbf{\textsc{lus}} & \textbf{\textsc{mad}} & \textbf{\textsc{min}} & \textbf{\textsc{mya}} & \textbf{\textsc{nij}} & \textbf{\textsc{pag}} & \textbf{\textsc{shn}} & \textbf{\textsc{sun}} & \textbf{\textsc{tha}} & \textbf{\textsc{vie}} & \textbf{\textsc{war}} & \textbf{\textsc{zsm}} & \textbf{Overall} \\
        \toprule
        GPT-4 & 32.9 & 40.7 & 28.8 & 42.0 & 24.1 & 66.5 & 65.6 & 50.0 & 52.9 & 59.3 & 54.2 & 16.7 & 29.8 & 41.9 & 10.0 & 33.3 & 29.2 & 46.1 & 21.5 & 27.7 & 37.0 & 14.5 & 50.0 & 28.8 & 47.5 & 66.4 & 59.6 & 39.9 \\
        Command-R & 19.6 & 26.1 & 16.4 & 30.0 & 16.0 & 44.3 & 52.5 & 16.8 & 29.4 & 57.9 & 32.6 & 8.8 & 8.7 & 14.2 & 6.0 & 19.5 & 17.2 & 31.6 & 9.5 & 18.4 & 20.4 & 8.9 & 27.5 & 24.3 & 46.8 & 34.4 & 50.1 & 25.5 \\
        \midrule
        Mistral & 12.4 & 15.0 & 10.0 & 13.9 & 11.1 & 28.5 & 37.2 & 10.2 & 15.9 & 28.6 & 15.4 & 7.3 & 8.7 & 10.8 & 4.2 & 11.7 & 9.5 & 18.0 & 5.7 & 12.4 & 17.5 & 9.5 & 14.8 & 15.1 & 25.1 & 22.4 & 31.1 & 15.6 \\
        Llama3 & 11.0 & 12.3 & 8.1 & 13.8 & 7.6 & 25.1 & 33.2 & 7.6 & 18.4 & 21.9 & 17.0 & 4.8 & 6.5 & 5.8 & 3.2 & 9.6 & 8.5 & 16.4 & 4.5 & 9.5 & 11.8 & 6.3 & 15.1 & 9.6 & 21.7 & 20.5 & 25.2 & 13.2 \\
        Falcon & 7.3 & 9.5 & 8.2 & 8.3 & 7.9 & 18.6 & 23.6 & 6.6 & 9.7 & 15.3 & 7.7 & 6.0 & 3.1 & 3.1 & 4.2 & 9.3 & 6.6 & 11.8 & 1.8 & 8.7 & 12.9 & 4.5 & 7.7 & 2.4 & 13.5 & 13.5 & 17.0 & 9.2 \\
        \midrule
        mT0 & 4.8 & 5.6 & 3.7 & 5.7 & 3.1 & 4.6 & 6.8 & 4.5 & 3.8 & 29.3 & 5.8 & 2.1 & 4.3 & 6.1 & 1.7 & 3.4 & 3.6 & 6.5 & 5.0 & 3.5 & 3.6 & 3.5 & 6.8 & 9.4 & 19.6 & 6.1 & 9.1 & 6.4 \\
        BLOOMZ & 3.8 & 4.6 & 2.8 & 5.3 & 2.9 & 4.1 & 5.1 & 3.4 & 4.2 & 32.3 & 4.9 & 3.0 & 1.5 & 2.4 & 1.5 & 4.0 & 2.7 & 5.7 & 1.2 & 3.2 & 4.9 & 2.6 & 4.6 & 3.3 & 24.1 & 5.4 & 10.1 & 5.7 \\
        BactrianX-Llama & 10.9 & 11.6 & 8.9 & 12.3 & 8.8 & 22.0 & 32.1 & 8.5 & 12.1 & 25.1 & 11.4 & 6.9 & 6.4 & 8.2 & 4.1 & 10.9 & 8.7 & 14.1 & 4.3 & 8.4 & 15.2 & 8.0 & 11.4 & 10.8 & 19.4 & 16.6 & 23.4 & 12.6 \\
        AYA-23 & 9.3 & 10.5 & 8.0 & 11.6 & 6.9 & 14.2 & 17.5 & 5.6 & 8.3 & 18.3 & 11.3 & 5.7 & 4.0 & 5.9 & 2.7 & 8.1 & 7.6 & 12.2 & 3.3 & 9.0 & 8.8 & 6.5 & 10.4 & 6.8 & 24.3 & 10.6 & 17.7 & 9.8 \\
        AYA-101 & 26.4 & 26.8 & 14.6 & 21.6 & 12.6 & 49.3 & 46.6 & 33.3 & 25.8 & 49.5 & 38.8 & 12.2 & 25.9 & 37.2 & 4.4 & 17.8 & 13.4 & 29.7 & 17.6 & 13.2 & 23.3 & 20.4 & 35.6 & 22.2 & 36.5 & 36.9 & 41.9 & 27.2 \\
        \midrule
        SEA-LION & 7.2 & 8.1 & 6.5 & 9.3 & 5.8 & 12.5 & 17.1 & 4.9 & 7.0 & 13.9 & 7.9 & 5.3 & 7.0 & 9.6 & 2.0 & 7.6 & 6.0 & 9.5 & 4.8 & 6.6 & 8.4 & 4.9 & 8.0 & 5.9 & 21.2 & 10.3 & 14.1 & 8.6 \\
        SeaLLM v2.5 & 15.2 & 20.2 & 11.7 & 19.5 & 11.5 & 37.1 & 49.1 & 14.5 & 26.8 & 43.0 & 26.6 & 7.5 & 17.8 & 22.2 & 4.7 & 15.1 & 12.2 & 26.8 & 9.2 & 14.6 & 19.2 & 9.4 & 22.0 & 21.6 & 36.7 & 28.8 & 45.7 & 21.8 \\
        Sailor & 19.2 & 24.5 & 15.3 & 23.1 & 14.6 & 29.0 & 39.7 & 8.6 & 13.5 & 46.8 & 30.6 & 7.1 & 12.5 & 24.4 & 6.2 & 10.5 & 16.0 & 28.8 & 5.8 & 19.1 & 16.5 & 9.0 & 26.7 & 22.0 & 41.1 & 21.5 & 49.9 & 21.6 \\
        \midrule
        Cendol-mT5 & 8.3 & 11.4 & 14.2 & 11.6 & 6.9 & 7.2 & 8.4 & 4.7 & 5.5 & 35.8 & 17.5 & 4.0 & 6.3 & 8.5 & 2.0 & 5.2 & 6.1 & 10.5 & 2.9 & 8.8 & 6.6 & 4.1 & 17.1 & 5.5 & 4.4 & 6.4 & 20.5 & 9.3 \\
        Cendol-Llama2 & 8.6 & 10.0 & 14.4 & 19.3 & 6.6 & 6.9 & 8.2 & 6.4 & 6.4 & 36.1 & 19.1 & 5.5 & 3.0 & 4.3 & 4.1 & 4.5 & 14.1 & 22.0 & 1.9 & 17.5 & 5.4 & 4.8 & 17.3 & 3.4 & 8.1 & 7.6 & 22.0 & 10.6 \\
        Merak & 7.4 & 10.3 & 6.7 & 11.3 & 7.1 & 8.2 & 12.8 & 6.3 & 6.7 & 29.5 & 9.6 & 3.7 & 3.8 & 5.9 & 3.2 & 8.0 & 6.5 & 12.5 & 2.4 & 8.0 & 8.2 & 5.6 & 10.6 & 5.9 & 7.2 & 7.4 & 20.4 & 8.7 \\
        WangchanX-Llama3 & 19.8 & 24.4 & 14.3 & 28.9 & 13.4 & 42.2 & 48.6 & 12.7 & 29.4 & 50.1 & 29.4 & 7.7 & 18.1 & 19.7 & 6.0 & 17.6 & 15.6 & 30.0 & 10.4 & 18.1 & 22.4 & 13.9 & 28.0 & 25.1 & 39.2 & 35.5 & 45.4 & 24.7 \\
        Malaysian Llama3 & 15.2 & 17.3 & 12.3 & 22.2 & 11.1 & 19.7 & 24.0 & 8.7 & 12.6 & 38.6 & 19.4 & 7.2 & 6.7 & 9.0 & 5.9 & 10.6 & 12.4 & 23.5 & 4.2 & 14.3 & 13.9 & 8.3 & 19.0 & 14.2 & 17.3 & 15.6 & 44.4 & 15.8 \\
        \midrule
        \textbf{Overall} & 13.3 & 16.1 & 11.4 & 17.2 & 9.9 & 24.4 & 29.3 & 11.8 & 16.0 & 35.1 & 20.0 & 6.7 & 9.7 & 13.3 & 4.2 & 11.5 & 10.9 & 19.8 & 6.4 & 12.3 & 14.2 & 8.0 & 18.5 & 13.1 & 25.2 & 20.3 & 30.4 & 15.9 \\
        \bottomrule
        \end{tabular}
\begin{tabular}{clllr}
          \toprule
          \textbf{Lang.} & \textbf{Subset} & \textbf{Original Task} & \textbf{Domain} & \textbf{\# Samples} \\
          \toprule
            \multicolumn{5}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Translationese}}} \\
            \textsc{eng} & \texttt{emotes\_3k\_eng\_seacrowd\_t2t} & Commonsense Reasoning & Ethics & 2000 \\
            \textsc{eng} & \texttt{aya\_evaluation\_suite\_eng\_seacrowd\_t2t} & Instruction Tuning & General & 400 \\
            \midrule
            \textsc{ind} & \texttt{belebele\_ind\_latn\_seacrowd\_qa} & QA & General & 1969 \\
            \textsc{ind} & \texttt{parallel\_asian\_treebank\_ind\_eng\_seacrowd\_t2t} & Machine Translation & News & 31 \\
            \textsc{ind} & \texttt{aya\_evaluation\_suite\_ind\_seacrowd\_t2t} & Instruction Tuning & General & 4 \\
            \textsc{ind} & \texttt{bactrian\_x\_id\_seacrowd\_t2t} & Instruction Tuning & Mixed, Multi-domain, Wikipedia & 1972 \\
            \textsc{ind} & \texttt{seaeval\_cross\_logiqa\_ind\_seacrowd\_qa} & Commonsense Reasoning, QA & Commentary, General, Multi-domain, Culture \& heritage & 16 \\
            \textsc{ind} & \texttt{seaeval\_cross\_mmlu\_ind\_seacrowd\_qa} & Commonsense Reasoning, QA & Commentary, General, Multi-domain, Culture \& heritage & 8 \\
            \midrule
            \textsc{khm} & \texttt{belebele\_khm\_khmr\_seacrowd\_qa} & QA & General & 399 \\
            \textsc{khm} & \texttt{khmer\_alt\_pos\_seacrowd\_seq\_label} & POS Tagging & News & 1595 \\
            \textsc{khm} & \texttt{parallel\_asian\_treebank\_khm\_eng\_seacrowd\_t2t} & Machine Translation & News & 6 \\
             \textsc{khm} & \texttt{aya\_evaluation\_suite\_khm\_seacrowd\_t2t} & Instruction Tuning & General & 8 \\
            \textsc{khm} & \texttt{bactrian\_x\_km\_seacrowd\_t2t} & Instruction Tuning & Mixed, Multi-domain, Wikipedia & 1992 \\
            \midrule
            \textsc{lao} & \texttt{belebele\_lao\_laoo\_seacrowd\_qa} & QA & General & 1969 \\
            \textsc{lao} & \texttt{parallel\_asian\_treebank\_lao\_eng\_seacrowd\_t2t} & Machine Translation & News & 31 \\
            \textsc{lao} & \texttt{aya\_evaluation\_suite\_lao\_seacrowd\_t2t} & Instruction Tuning & General & 400 \\
            \midrule
            \textsc{mya} & \texttt{belebele\_mya\_mymr\_seacrowd\_qa} & QA & General & 1969 \\
            \textsc{mya} & \texttt{parallel\_asian\_treebank\_mya\_eng\_seacrowd\_t2t} & Machine Translation & News & 31 \\
            \textsc{mya} & \texttt{aya\_evaluation\_suite\_mya\_seacrowd\_t2t} & Instruction Tuning & General & 8 \\
            \textsc{mya} & \texttt{bactrian\_x\_my\_seacrowd\_t2t} & Instruction Tuning & Mixed, Multi-domain, Wikipedia & 1992 \\
            \midrule
            \textsc{fil} & \texttt{belebele\_tgl\_latn\_seacrowd\_qa} & QA & General & 2000 \\
            \textsc{fil} & \texttt{bactrian\_x\_tl\_seacrowd\_t2t} & Instruction Tuning & Mixed, Multi-domain, Wikipedia & 2000 \\
            \midrule
            \textsc{tha} & \texttt{belebele\_tha\_thai\_seacrowd\_qa} & QA & General & 1969 \\
            \textsc{tha} & \texttt{parallel\_asian\_treebank\_tha\_eng\_seacrowd\_t2t} & Machine Translation & News & 31 \\
            \textsc{tha} & \texttt{aya\_evaluation\_suite\_tha\_seacrowd\_t2t} & Instruction Tuning & General & 8 \\
            \textsc{tha} & \texttt{bactrian\_x\_th\_seacrowd\_t2t} & Instruction Tuning & Mixed, Multi-domain, Wikipedia & 1992 \\
            \midrule
            \textsc{vie} & \texttt{belebele\_vie\_latn\_seacrowd\_qa} & QA & General & 1969 \\
            \textsc{vie} & \texttt{parallel\_asian\_treebank\_vie\_eng\_seacrowd\_t2t} & Machine Translation & News & 31 \\
            \textsc{vie} & \texttt{aya\_evaluation\_suite\_vie\_seacrowd\_t2t} & Instruction Tuning & General & 4 \\
            \textsc{vie} & \texttt{bactrian\_x\_vi\_seacrowd\_t2t} & Instruction Tuning & Mixed, Multi-domain, Wikipedia & 1972 \\
            \textsc{vie} & \texttt{seaeval\_cross\_logiqa\_vie\_seacrowd\_qa} & Commonsense Reasoning, QA & Commentary, General, Multi-domain, Culture \& heritage & 16 \\
            \textsc{vie} & \texttt{seaeval\_cross\_mmlu\_vie\_seacrowd\_qa} & Commonsense Reasoning, QA & Commentary, General, Multi-domain, Culture \& heritage & 8 \\
            \midrule
            \textsc{zlm} & \texttt{belebele\_zsm\_latn\_seacrowd\_qa} & QA & General & 1969 \\
            \textsc{zlm} & \texttt{parallel\_asian\_treebank\_zlm\_eng\_seacrowd\_t2t} & Machine Translation & News & 31 \\
            \textsc{zlm} & \texttt{aya\_evaluation\_suite\_zsm\_seacrowd\_t2t} & Instruction Tuning & General & 400 \\
            \textsc{zlm} & \texttt{seaeval\_cross\_logiqa\_zlm\_seacrowd\_qa} & Commonsense Reasoning, QA & Commentary, General, Multi-domain, Culture \& heritage & 1056 \\
            \textsc{zlm} & \texttt{seaeval\_cross\_mmlu\_zlm\_seacrowd\_qa} & Commonsense Reasoning, QA & Commentary, General, Multi-domain, Culture \& heritage & 300 \\
            \midrule

            \multicolumn{5}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Natural}}} \\
            \textsc{eng} & \texttt{cosem\_seacrowd\_ssp} & Language Modeling & Social media & 2000 \\
            \midrule
            \textsc{ind} & \texttt{sea\_bench\_ind\_seacrowd\_t2t} & Instruction Tuning & Commentary, General, Multi-domain, Culture \& heritage & 200 \\
            \midrule
            \textsc{khm} & \texttt{gklmip\_newsclass\_seacrowd\_text} & Sentiment Analysis & E-commerce & 1436 \\
            \textsc{khm} & \texttt{sea\_bench\_khm\_seacrowd\_t2t} & Instruction Tuning & Commentary, General, Multi-domain, Culture \& heritage & 160 \\
            \midrule
            \textsc{lao} & \texttt{sea\_bench\_lao\_seacrowd\_t2t} & Instruction Tuning & Commentary, General, Multi-domain, Culture \& heritage & 160 \\
            \midrule
            \textsc{mya} & \texttt{gklmip\_sentiment\_seacrowd\_text} & Sentiment Analysis & E-commerce & 716 \\
            \textsc{mya} & \texttt{sea\_bench\_mya\_seacrowd\_t2t} & Instruction Tuning & Commentary, General, Multi-domain, Culture \& heritage & 160 \\
            \midrule
            \textsc{fil} & \texttt{sea\_bench\_tgl\_seacrowd\_t2t} & Instruction Tuning & Commentary, General, Multi-domain, Culture \& heritage & 160 \\
            \midrule
            \textsc{tha} & \texttt{sea\_bench\_tha\_seacrowd\_t2t} & Instruction Tuning & Commentary, General, Multi-domain, Culture \& heritage & 40 \\
            \textsc{tha} & \texttt{vistec\_tp\_th\_21\_seacrowd\_seq\_label} & NER & Social media & 1960 \\
            \midrule
            \textsc{vie} & \texttt{sea\_bench\_vie\_seacrowd\_t2t} & Instruction Tuning & Commentary, General, Multi-domain, Culture \& heritage & 200 \\
            \midrule
            \textsc{zlm} & \texttt{sea\_bench\_zlm\_seacrowd\_t2t} & Instruction Tuning & Commentary, General, Multi-domain, Culture \& heritage & 160 \\
        \bottomrule
        \end{tabular}
\begin{tabular}{clllr}
          \toprule
          \textbf{Lang.} & \textbf{Subset} & \textbf{Original Task} & \textbf{Domain} & \textbf{\# Samples} \\
          \toprule
            \multicolumn{5}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Translationese}}} \\
            \textsc{eng} & \texttt{emotes\_3k\_eng\_seacrowd\_t2t} & Commonsense Reasoning & Ethics & 2000 \\
            \textsc{eng} & \texttt{aya\_evaluation\_suite\_eng\_seacrowd\_t2t} & Instruction Tuning & General & 400 \\
            \midrule
            \textsc{ind} & \texttt{belebele\_ind\_latn\_seacrowd\_qa} & QA & General & 1969 \\
            \textsc{ind} & \texttt{parallel\_asian\_treebank\_ind\_eng\_seacrowd\_t2t} & MT & News & 31 \\
            \textsc{ind} & \texttt{aya\_evaluation\_suite\_ind\_seacrowd\_t2t} & Instruction Tuning & General & 4 \\
            \textsc{ind} & \texttt{bactrian\_x\_id\_seacrowd\_t2t} & Instruction Tuning & Mixed, Multi-domain, Wikipedia & 1972 \\
            \textsc{ind} & \texttt{seaeval\_cross\_logiqa\_ind\_seacrowd\_qa} & Commonsense Reasoning, QA & Commentary, General, Multi-domain, Culture \& heritage & 16 \\
            \textsc{ind} & \texttt{seaeval\_cross\_mmlu\_ind\_seacrowd\_qa} & Commonsense Reasoning, QA & Commentary, General, Multi-domain, Culture \& heritage & 8 \\
            \midrule
            \textsc{khm} & \texttt{belebele\_khm\_khmr\_seacrowd\_qa} & QA & General & 399 \\
            \textsc{khm} & \texttt{khmer\_alt\_pos\_seacrowd\_seq\_label} & POS Tagging & News & 1595 \\
            \textsc{khm} & \texttt{parallel\_asian\_treebank\_khm\_eng\_seacrowd\_t2t} & MT & News & 6 \\
            \textsc{khm} & \texttt{aya\_evaluation\_suite\_khm\_seacrowd\_t2t} & Instruction Tuning & General & 8 \\
            \textsc{khm} & \texttt{bactrian\_x\_km\_seacrowd\_t2t} & Instruction Tuning & Mixed, Multi-domain, Wikipedia & 1992 \\
            \midrule
            \textsc{lao} & \texttt{belebele\_lao\_laoo\_seacrowd\_qa} & QA & General & 1969 \\
            \textsc{lao} & \texttt{parallel\_asian\_treebank\_lao\_eng\_seacrowd\_t2t} & MT & News & 31 \\
            \textsc{lao} & \texttt{aya\_evaluation\_suite\_lao\_seacrowd\_t2t} & Instruction Tuning & General & 400 \\
            \midrule
            \textsc{mya} & \texttt{belebele\_mya\_mymr\_seacrowd\_qa} & QA & General & 1969 \\
            \textsc{mya} & \texttt{parallel\_asian\_treebank\_mya\_eng\_seacrowd\_t2t} & MT & News & 31 \\
            \textsc{mya} & \texttt{aya\_evaluation\_suite\_mya\_seacrowd\_t2t} & Instruction Tuning & General & 8 \\
            \textsc{mya} & \texttt{bactrian\_x\_my\_seacrowd\_t2t} & Instruction Tuning & Mixed, Multi-domain, Wikipedia & 1992 \\
            \midrule
            \textsc{fil} & \texttt{belebele\_tgl\_latn\_seacrowd\_qa} & QA & General & 2000 \\
            \textsc{fil} & \texttt{bactrian\_x\_tl\_seacrowd\_t2t} & Instruction Tuning & Mixed, Multi-domain, Wikipedia & 2000 \\
            \midrule
            \textsc{tha} & \texttt{belebele\_tha\_thai\_seacrowd\_qa} & QA & General & 1969 \\
            \textsc{tha} & \texttt{parallel\_asian\_treebank\_tha\_eng\_seacrowd\_t2t} & MT & News & 31 \\
            \textsc{tha} & \texttt{aya\_evaluation\_suite\_tha\_seacrowd\_t2t} & Instruction Tuning & General & 8 \\
            \textsc{tha} & \texttt{bactrian\_x\_th\_seacrowd\_t2t} & Instruction Tuning & Mixed, Multi-domain, Wikipedia & 1992 \\
            \midrule
            \textsc{vie} & \texttt{belebele\_vie\_latn\_seacrowd\_qa} & QA & General & 1969 \\
            \textsc{vie} & \texttt{parallel\_asian\_treebank\_vie\_eng\_seacrowd\_t2t} & MT & News & 31 \\
            \textsc{vie} & \texttt{aya\_evaluation\_suite\_vie\_seacrowd\_t2t} & Instruction Tuning & General & 4 \\
            \textsc{vie} & \texttt{bactrian\_x\_vi\_seacrowd\_t2t} & Instruction Tuning & Mixed, Multi-domain, Wikipedia & 1972 \\
            \textsc{vie} & \texttt{seaeval\_cross\_logiqa\_vie\_seacrowd\_qa} & Commonsense Reasoning, QA & Commentary, General, Multi-domain, Culture \& heritage & 16 \\
            \textsc{vie} & \texttt{seaeval\_cross\_mmlu\_vie\_seacrowd\_qa} & Commonsense Reasoning, QA & Commentary, General, Multi-domain, Culture \& heritage & 8 \\
            \midrule
            \textsc{zlm} & \texttt{belebele\_zsm\_latn\_seacrowd\_qa} & QA & General & 1969 \\
            \textsc{zlm} & \texttt{parallel\_asian\_treebank\_zlm\_eng\_seacrowd\_t2t} & MT & News & 31 \\
            \textsc{zlm} & \texttt{aya\_evaluation\_suite\_zsm\_seacrowd\_t2t} & Instruction Tuning & General & 400 \\
            \textsc{zlm} & \texttt{seaeval\_cross\_logiqa\_zlm\_seacrowd\_qa} & Commonsense Reasoning, QA & Commentary, General, Multi-domain, Culture \& heritage & 1056 \\
            \textsc{zlm} & \texttt{seaeval\_cross\_mmlu\_zlm\_seacrowd\_qa} & Commonsense Reasoning, QA & Commentary, General, Multi-domain, Culture \& heritage & 300 \\
            \midrule

            \multicolumn{5}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Natural}}} \\
            \textsc{eng} & \texttt{cosem\_seacrowd\_ssp} & Language Modeling & Social media & 2000\\
            \midrule
            \textsc{ind} & \texttt{sea\_bench\_ind\_seacrowd\_t2t} & Instruction Tuning & Commentary, General, Multi-domain, Culture \& heritage & 200\\
            \midrule
            \textsc{khm} & \texttt{gklmip\_newsclass\_seacrowd\_text} & Sentiment Analysis & E-commerce & 1436\\
            \textsc{khm} & \texttt{sea\_bench\_khm\_seacrowd\_t2t} & Instruction Tuning & Commentary, General, Multi-domain, Culture \& heritage & 160\\
            \midrule
            \textsc{lao} & \texttt{sea\_bench\_lao\_seacrowd\_t2t} & Instruction Tuning & Commentary, General, Multi-domain, Culture \& heritage & 160\\
            \midrule
            \textsc{mya} & \texttt{gklmip\_sentiment\_seacrowd\_text} & Sentiment Analysis & E-commerce & 716\\
            \textsc{mya} & \texttt{sea\_bench\_mya\_seacrowd\_t2t} & Instruction Tuning & Commentary, General, Multi-domain, Culture \& heritage & 160\\
            \midrule
            \textsc{fil} & \texttt{sea\_bench\_tgl\_seacrowd\_t2t} & Instruction Tuning & Commentary, General, Multi-domain, Culture \& heritage & 160\\
            \midrule
            \textsc{tha} & \texttt{sea\_bench\_tha\_seacrowd\_t2t} & Instruction Tuning & Commentary, General, Multi-domain, Culture \& heritage & 40\\
            \textsc{tha} & \texttt{vistec\_tp\_th\_21\_seacrowd\_seq\_label} & NER & Social media & 1960\\
            \midrule
            \textsc{vie} & \texttt{sea\_bench\_vie\_seacrowd\_t2t} & Instruction Tuning & Commentary, General, Multi-domain, Culture \& heritage & 200\\
            \midrule
            \textsc{zlm} & \texttt{sea\_bench\_zlm\_seacrowd\_t2t} & Instruction Tuning & Commentary, General, Multi-domain, Culture \& heritage & 160\\
        \bottomrule
        \end{tabular}

==> (inline-1) <==
\begin{tabular}{rcllr}
          \toprule
          \textbf{No.} & \textbf{ISO 639-3} & \textbf{Language} & \textbf{Region(s)} & \textbf{Population} \\
          \toprule
             \multicolumn{5}{c}{\cellcolor[HTML]{117b36}\textit{\textbf{\textcolor{white}{In SEACrowd}}}} \\
             1 & \textsc{ind} & Indonesian & Indonesia & <1B \\
            2 & \textsc{jav} & Javanese & Indonesia & <100M \\
            3 & \textsc{vie} & Vietnamese & Vietnam & <100M \\
            4 & \textsc{tha} & Thai & Thailand, Cambodia & <100M \\
            5 & \textsc{fil} & Filipino & Philippines & <100M \\
            6 & \textsc{mya} & Burmese & Myanmar & <100M \\
            7 & \textsc{sun} & Sunda & Indonesia & <100M \\
            8 & \textsc{tgl} & Tagalog & Philippines & <100M \\
            9 & \textsc{khm} & Khmer & Cambodia, Vietnam & <100M \\
            10 & \textsc{ceb} & Cebuano & Philippines & <100M \\
            11 & \textsc{tts} & Northeastern Thai & Thailand & <100M \\
            12 & \textsc{zlm} & Malay & Malaysia & <100M \\
            13 & \textsc{zsm} & Standard Malay & Malaysia, Brunei, Singapore & <100M \\             
        \bottomrule
        \end{tabular}
\begin{tabular}{rcllr}
          \toprule
          \textbf{No.} & \textbf{ISO 639-3} & \textbf{Language} & \textbf{Region(s)} & \textbf{Population} \\
          \toprule
             \multicolumn{5}{c}{\cellcolor[HTML]{117b36}\textit{\textbf{\textcolor{white}{In SEACrowd}}}} \\
             1 & \textsc{ilo} & Ilocano & Philippines & <10M \\
            2 & \textsc{mad} & Madura & Indonesia & <10M \\
            3 & \textsc{nod} & Northern Thai & Laos, Thailand & <10M \\
            4 & \textsc{hil} & Hiligaynon & Philippines & <10M \\
            5 & \textsc{min} & Minangkabau & Indonesia & <10M \\
            6 & \textsc{bug} & Bugis & Indonesia & <10M \\
            7 & \textsc{bew} & Betawi & Indonesia & <10M \\
            8 & \textsc{sou} & Southern Thai & Thailand & <10M \\
            9 & \textsc{lao} & Lao & Cambodia, Laos & <10M \\
            10 & \textsc{hmv} & Hmong Dô & Vietnam & <10M \\
            11 & \textsc{ace} & Aceh & Indonesia & <10M \\
            12 & \textsc{bjn} & Banjar & Indonesia & <10M \\
            13 & \textsc{ban} & Bali & Indonesia & <10M \\
            14 & \textsc{shn} & Shan & Myanmar, Thailand & <10M \\
            15 & \textsc{mui} & Musi & Indonesia & <10M \\
            16 & \textsc{msi} & Sabah Malay & Malaysia & <10M \\
            17 & \textsc{meo} & Kedah Malay & Malaysia, Thailand & <10M \\
            18 & \textsc{pcc} & Giáy & Vietnam & <10M \\
            19 & \textsc{war} & Waray-Waray & Philippines & <10M \\
            20 & \textsc{mak} & Makasar & Indonesia & <10M \\
            21 & \textsc{bcl} & Central Bikol & Philippines & <10M \\
            22 & \textsc{xmm} & Manado Malay & Indonesia & <10M \\
            23 & \textsc{sas} & Sasak & Indonesia & <10M \\
            24 & \textsc{bbc} & Batak Toba & Indonesia & <10M \\
            25 & \textsc{pam} & Kapampangan & Philippines & <10M \\
            26 & \textsc{rki} & Rakhine & Myanmar & <10M \\
            27 & \textsc{tyz} & Tày & Vietnam & <10M \\
            28 & \textsc{abs} & Ambonese Malay & Indonesia & <10M \\
            29 & \textsc{pse} & Central Malay & Indonesia & <10M \\
            30 & \textsc{iba} & Iban & Brunei, Indonesia, Malaysia & <10M \\
            31 & \textsc{kxm} & Northern Khmer & Thailand & <10M \\
            32 & \textsc{khg} & Khams Tibetan & Myanmar & <10M \\
            33 & \textsc{ksw} & S’gaw Karen & Myanmar, Thailand & <10M \\
            34 & \textsc{btd} & Batak Dairi & Indonesia & <10M \\
            35 & \textsc{bts} & Batak Simalungun & Indonesia & <10M \\
            36 & \textsc{cbk} & Chavacano & Philippines & <10M \\
            37 & \textsc{pag} & Pangasinan & Philippines & <10M \\
            38 & \textsc{mtq} & Muong & Vietnam & <10M \\
            39 & \textsc{btm} & Batak Mandailing & Indonesia & <10M \\
            40 & \textsc{mdh} & Maguindanaon & Philippines & <10M \\
            41 & \textsc{pmy} & Papuan Malay & Indonesia & <10M \\
            42 & \textsc{gor} & Gorontalo & Indonesia & <10M \\
            43 & \textsc{jax} & Jambi Malay & Indonesia & <10M \\
            44 & \textsc{kjp} & Pwo Eastern Karen & Myanmar, Thailand & <10M \\
            45 & \textsc{max} & North Moluccan Malay & Indonesia & <10M \\
            46 & \textsc{mfa} & Pattani Malay & Thailand & <10M \\            
             \multicolumn{5}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Not in SEACrowd}}} \\
             47 & \textsc{mfp} & Makassar Indonesian & Indonesia & <10M \\
             
        \bottomrule
        \end{tabular}
\begin{tabular}{rcllr}
          \toprule
          \textbf{No.} & \textbf{ISO 639-3} & \textbf{Language} & \textbf{Region(s)} & \textbf{Population} \\
          \toprule
             \multicolumn{5}{c}{\cellcolor[HTML]{117b36}\textit{\textbf{\textcolor{white}{In SEACrowd}}}} \\
                1 & \textsc{nut} & Nung & Vietnam & <1M \\
                2 & \textsc{kac} & Jingpho & Myanmar & <1M \\
                3 & \textsc{tsg} & Tausug & Philippines & <1M \\
                4 & \textsc{nij} & Ngaju & Indonesia & <1M \\
                5 & \textsc{ljp} & Lampung Api & Indonesia & <1M \\
                6 & \textsc{mqy} & Manggarai & Indonesia & <1M \\
                7 & \textsc{mrw} & Maranao & Philippines & <1M \\
                8 & \textsc{nia} & Nias & Indonesia & <1M \\
                9 & \textsc{akb} & Batak Angkola & Indonesia & <1M \\
                10 & \textsc{sda} & Toraja-Sa’dan & Indonesia & <1M \\
                11 & \textsc{mnw} & Mon & Myanmar, Thailand & <1M \\
                12 & \textsc{hni} & Hani & Laos, Vietnam & <1M \\
                13 & \textsc{kjg} & Khmu & Laos, Thailand, Vietnam & <1M \\
                14 & \textsc{aoz} & Uab Meto & Indonesia & <1M \\
                15 & \textsc{blt} & Tai Dam & Laos, Vietnam & <1M \\
                16 & \textsc{lus} & Mizo Chin & Myanmar & <1M \\
                17 & \textsc{cps} & Capiznon & Philippines & <1M \\
                18 & \textsc{btx} & Batak Karo & Indonesia & <1M \\
                19 & \textsc{lis} & Lisu & Myanmar & <1M \\
                20 & \textsc{msb} & Masbatenyo & Philippines & <1M \\
                21 & \textsc{blk} & Pa’o & Myanmar, Thailand & <1M \\
                22 & \textsc{tdd} & Tai Nüa & Myanmar & <1M \\
                23 & \textsc{day} & Land Dayak & Indonesia & <1M \\
                24 & \textsc{xdy} & Malayic Dayak & Indonesia & <1M \\
                25 & \textsc{bhp} & Bima & Indonesia & <1M \\
                26 & \textsc{ibg} & Ibanag & Philippines & <1M \\
                27 & \textsc{zmi} & Negeri Sembilan Malay & Malaysia & <1M \\
                28 & \textsc{mdr} & Mandar & Indonesia & <1M \\
                29 & \textsc{kge} & Komering & Indonesia & <1M \\
                30 & \textsc{bdr} & West Coast Bajau & Malaysia & <1M \\
                31 & \textsc{kdt} & Kuay & Cambodia, Laos, Thailand & <1M \\
                32 & \textsc{prk} & Parauk Wa & Myanmar & <1M \\
                33 & \textsc{sgd} & Surigaonon & Philippines & <1M \\
                34 & \textsc{tet} & Tetun & East Timor, Indonesia & <1M \\
                35 & \textsc{bto} & Rinconada Bikol & Philippines & <1M \\
                36 & \textsc{tdt} & Tetun Dili & East Timor & <1M \\
                37 & \textsc{ium} & Iu Mien & Laos, Vietnam & <1M \\
                38 & \textsc{krj} & Kinaray-a & Philippines & <1M \\
                39 & \textsc{kyk} & Kamayo & Philippines & <1M \\
                40 & \textsc{lew} & Ledo Kaili & Indonesia & <1M \\
                41 & \textsc{mkn} & Kupang Malay & Indonesia & <1M \\
                42 & \textsc{rej} & Rejang & Indonesia & <1M \\
                43 & \textsc{mfb} & Bangka & Indonesia & <1M \\
                44 & \textsc{rob} & Tae’ & Indonesia & <1M \\
                45 & \textsc{lbw} & Tolaki & Indonesia & <1M \\
                46 & \textsc{knx} & Kendayan & Indonesia, Malaysia & <1M \\
                47 & \textsc{gay} & Gayo & Indonesia & <1M \\
                48 & \textsc{mnb} & Muna & Indonesia & <1M \\
                49 & \textsc{rbl} & Miraya Bikol & Philippines & <1M \\
                50 & \textsc{smw} & Sumbawa & Indonesia & <1M \\
                51 & \textsc{kxd} & Brunei & Brunei & <1M \\
                52 & \textsc{khb} & Lü & Laos, Myanmar & <1M \\
                53 & \textsc{lhu} & Lahu & Laos, Myanmar & <1M \\
                54 & \textsc{twh} & Tai Dón & Laos, Vietnam & <1M \\
                55 & \textsc{ysm} & Myanmar Sign Language & Myanmar & <1M \\
                56 & \textsc{dtp} & Kadazan Dusun & Malaysia & <1M \\
                57 & \textsc{fbl} & West Albay Bikol & Philippines & <1M \\
                58 & \textsc{kvr} & Kerinci & Indonesia & <1M \\
                59 & \textsc{pce} & Ruching Palaung & Myanmar & <1M \\
                60 & \textsc{mry} & Mandaya & Philippines & <1M \\
                61 & \textsc{nbe} & Konyak Naga & Myanmar & <1M \\
                62 & \textsc{tcz} & Thado Chin & Myanmar & <1M \\
                63 & \textsc{jra} & Jarai & Cambodia, Vietnam & <1M \\
                64 & \textsc{xbr} & Kambera & Indonesia & <1M \\
                65 & \textsc{mog} & Mongondow & Indonesia & <1M \\
                66 & \textsc{pwo} & Pwo Western Karen & Myanmar & <1M \\
                67 & \textsc{cja} & Western Cham & Cambodia, Vietnam & <1M \\
                68 & \textsc{ahk} & Akha & Laos, Myanmar, Thailand & <1M \\
                69 & \textsc{ssb} & Southern Sama & Philippines & <1M \\
                70 & \textsc{sxn} & Sangir & Indonesia & <1M \\
        \bottomrule
        \end{tabular}
\begin{tabular}{rcllr}
          \toprule
          \textbf{No.} & \textbf{ISO 639-3} & \textbf{Language} & \textbf{Region(s)} & \textbf{Population} \\
          \toprule
             \multicolumn{5}{c}{\cellcolor[HTML]{117b36}\textit{\textbf{\textcolor{white}{In SEACrowd}}}} \\
                71 & \textsc{btz} & Batak Alas-Kluet & Indonesia & <1M \\
                72 & \textsc{ctd} & Tedim Chin & Myanmar & <1M \\
                73 & \textsc{srv} & Southern Sorsoganon & Philippines & <1M \\
                74 & \textsc{abl} & Lampung Nyo & Indonesia & <1M \\
                75 & \textsc{dnw} & Western Dani & Indonesia & <1M \\
                76 & \textsc{ktp} & Kaduo & Laos & <1M \\
                77 & \textsc{slp} & Lamaholot & Indonesia & <1M \\
                78 & \textsc{rad} & Rade & Vietnam & <1M \\
                79 & \textsc{ski} & Sika & Indonesia & <1M \\
                80 & \textsc{kpm} & Koho & Vietnam & <1M \\
                81 & \textsc{bdq} & Bahnar & Vietnam & <1M \\
                82 & \textsc{bdl} & Indonesian Bajau & Indonesia & <1M \\
                83 & \textsc{bpr} & Koronadal Blaan & Philippines & <1M \\
                84 & \textsc{ccp} & Chakma & Myanmar & <1M \\
                85 & \textsc{kne} & Kankanaey & Philippines & <1M \\
                86 & \textsc{kyu} & Western Kayah & Myanmar & <1M \\
                87 & \textsc{mhy} & Ma’anyan & Indonesia & <1M \\
                88 & \textsc{tnt} & Tontemboan & Indonesia & <1M \\
                89 & \textsc{pll} & Shwe Palaung & Myanmar & <1M \\
                90 & \textsc{daw} & Davawenyo & Philippines & <1M \\
                91 & \textsc{cnh} & Hakha Chin & Myanmar & <1M \\
                92 & \textsc{syb} & Central Subanen & Philippines & <1M \\
                93 & \textsc{rbb} & Rumai Palaung & Myanmar & <1M \\
                94 & \textsc{pmf} & Pamona & Indonesia & <1M \\
                95 & \textsc{bln} & Southern Catanduanes Bikol & Philippines & <1M \\
                96 & \textsc{itv} & Itawit & Philippines & <1M \\
                97 & \textsc{pdu} & Kayan & Myanmar & <1M \\
                98 & \textsc{mgm} & Mambae & East Timor & <1M \\
                99 & \textsc{bhq} & Tukang Besi South & Indonesia & <1M \\
                100 & \textsc{sly} & Selayar & Indonesia & <1M \\
                101 & \textsc{mvp} & Duri & Indonesia & <1M \\
                102 & \textsc{bgz} & Banggai & Indonesia & <1M \\
                103 & \textsc{kjc} & Coastal Konjo & Indonesia & <1M \\
                104 & \textsc{suc} & Western Subanon & Philippines & <1M \\
                105 & \textsc{cyo} & Cuyonon & Philippines & <1M \\
                106 & \textsc{khc} & Tukang Besi North & Indonesia & <1M \\
                107 & \textsc{lhi} & Lahu Shi & Myanmar & <1M \\
                108 & \textsc{mel} & Central Melanau & Malaysia & <1M \\
                109 & \textsc{ibl} & Ibaloi & Philippines & <1M \\
                110 & \textsc{end} & Ende & Indonesia & <1M \\
                111 & \textsc{hvn} & Hawu & Indonesia & <1M \\
                112 & \textsc{kkv} & Kangean & Indonesia & <1M \\
                113 & \textsc{yka} & Yakan & Philippines & <1M \\
                114 & \textsc{ljl} & Li’o & Indonesia & <1M \\
                115 & \textsc{mkz} & Makasae & East Timor & <1M \\
                116 & \textsc{bkd} & Binukid & Philippines & <1M \\
                117 & \textsc{bkr} & Bakumpai & Indonesia & <1M \\
                118 & \textsc{ekg} & Ekari & Indonesia & <1M \\
                119 & \textsc{hnj} & Hmong Njua & Laos, Thailand, Vietnam & <1M \\
                120 & \textsc{kak} & Kalanguya & Philippines & <1M \\
                121 & \textsc{kkh} & Khün & Myanmar & <1M \\
                122 & \textsc{lbx} & Lawangan & Indonesia & <1M \\
                123 & \textsc{mhx} & Lhao Vo & Myanmar & <1M \\
                124 & \textsc{mqj} & Mamasa & Indonesia & <1M \\
                125 & \textsc{psp} & Filipino Sign Language & Philippines & <1M \\
                126 & \textsc{tgn} & Tandaganon & Philippines & <1M \\
                        
             \multicolumn{5}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Not in SEACrowd}}} \\
             127 & \textsc{rhg} & Rohingya & Myanmar & <1M \\
            128 & \textsc{pht} & Phu Thai & Laos, Thailand, Vietnam & <1M \\
            129 & \textsc{tvn} & Tavoyan & Myanmar & <1M \\
            130 & \textsc{osi} & Osing & Indonesia & <1M \\
            131 & \textsc{ilp} & Iranun & Philippines & <1M \\
            132 & \textsc{kzs} & Sugut Dusun & Malaysia & <1M \\
            133 & \textsc{vkt} & Tenggarong Kutai Malay & Indonesia & <1M \\
            134 & \textsc{phu} & Phuan & Laos, Thailand & <1M \\
            135 & \textsc{csh} & Asho Chin & Myanmar & <1M \\
            136 & \textsc{mlc} & Cao Lan & Vietnam & <1M \\
            137 & \textsc{kjk} & Highland Konjo & Indonesia & <1M \\
            138 & \textsc{liw} & Col & Indonesia & <1M \\
            139 & \textsc{sss} & So & Laos, Thailand & <1M \\
            140 & \textsc{dnv} & Danu & Myanmar & <1M \\
            141 & \textsc{sdq} & Semandang & Indonesia & <1M \\
            142 & \textsc{tjl} & Tai Laing & Myanmar & <1M \\
             
        \bottomrule
        \end{tabular}
\begin{tabular}{rcllr}
          \toprule
          \textbf{No.} & \textbf{ISO 639-3} & \textbf{Language} & \textbf{Region(s)} & \textbf{Population} \\
          \toprule
             \multicolumn{5}{c}{\cellcolor[HTML]{117b36}\textit{\textbf{\textcolor{white}{In SEACrowd}}}} \\
                1 & \textsc{adr} & Adonara & Indonesia & <100K \\
                2 & \textsc{sed} & Sedang & Vietnam & <100K \\
                3 & \textsc{blf} & Buol & Indonesia & <100K \\
                4 & \textsc{tbl} & Tboli & Philippines & <100K \\
                5 & \textsc{hre} & Hre & Vietnam & <100K \\
                6 & \textsc{rol} & Romblomanon & Philippines & <100K \\
                7 & \textsc{akl} & Aklanon & Philippines & <100K \\
                8 & \textsc{tdn} & Tondano & Indonesia & <100K \\
                9 & \textsc{bps} & Sarangani Blaan & Philippines & <100K \\
                10 & \textsc{kqr} & Kimaragang & Malaysia & <100K \\
                11 & \textsc{sml} & Central Sama & Philippines & <100K \\
                12 & \textsc{txs} & Tonsea & Indonesia & <100K \\
                13 & \textsc{stb} & Northern Subanen & Philippines & <100K \\
                14 & \textsc{bks} & Northern Sorsoganon & Philippines & <100K \\
                15 & \textsc{kei} & Kei & Indonesia & <100K \\
                16 & \textsc{klg} & Tagakaulo & Philippines & <100K \\
                17 & \textsc{tld} & Talaud & Indonesia & <100K \\
                18 & \textsc{atb} & Zaiwa & Myanmar & <100K \\
                19 & \textsc{sse} & Balangingih Sama & Philippines & <100K \\
                20 & \textsc{tes} & Tengger & Indonesia & <100K \\
                21 & \textsc{tyr} & Tai Daeng & Laos, Vietnam & <100K \\
                22 & \textsc{cia} & Cia-Cia & Indonesia & <100K \\
                23 & \textsc{gbi} & Galela & Indonesia & <100K \\
                24 & \textsc{otd} & Ot Danum & Indonesia & <100K \\
                25 & \textsc{cts} & Northern Catanduanes Bikol & Philippines & <100K \\
                26 & \textsc{loe} & Saluan & Indonesia & <100K \\
                27 & \textsc{bno} & Bantoanon & Philippines & <100K \\
                28 & \textsc{cmr} & Mro-Khimi & Myanmar & <100K \\
                29 & \textsc{ubl} & Buhi’non Bikol & Philippines & <100K \\
                30 & \textsc{cjm} & Eastern Cham & Vietnam & <100K \\
                31 & \textsc{bkx} & Baikeno & East Timor & <100K \\
                32 & \textsc{aaz} & Amarasi & Indonesia & <100K \\
                33 & \textsc{bhw} & Biak & Indonesia & <100K \\
                34 & \textsc{kqe} & Kalagan & Philippines & <100K \\
                35 & \textsc{xnn} & Northern Kankanay & Philippines & <100K \\
                36 & \textsc{xsb} & Sambal & Philippines & <100K \\
                37 & \textsc{cfm} & Falam Chin & Myanmar & <100K \\
                38 & \textsc{lbl} & Libon Bikol & Philippines & <100K \\
                39 & \textsc{wlo} & Wolio & Indonesia & <100K \\
                40 & \textsc{bth} & Biatah Bidayuh & Indonesia, Malaysia & <100K \\
                41 & \textsc{kem} & Kemak & East Timor, Indonesia & <100K \\
                42 & \textsc{raw} & Rawang & Myanmar & <100K \\
                43 & \textsc{tft} & Ternate & Indonesia & <100K \\
                44 & \textsc{zom} & Zo & Myanmar & <100K \\
                45 & \textsc{cnk} & Khumi Chin & Myanmar & <100K \\
                46 & \textsc{mqx} & Mamuju & Indonesia & <100K \\
                47 & \textsc{msm} & Agusan Manobo & Philippines & <100K \\
                48 & \textsc{nst} & Tangshang Naga & Myanmar & <100K \\
                49 & \textsc{nxg} & Ngad’a & Indonesia & <100K \\
                50 & \textsc{obo} & Obo Manobo & Philippines & <100K \\
                51 & \textsc{pww} & Pwo Northern Karen & Thailand & <100K \\
                52 & \textsc{sya} & Siang & Indonesia & <100K \\
                53 & \textsc{tom} & Tombulu & Indonesia & <100K \\
                54 & \textsc{xml} & Malaysian Sign Language & Malaysia & <100K \\
                55 & \textsc{mbs} & Sarangani Manobo & Philippines & <100K \\
                56 & \textsc{mwv} & Mentawai & Indonesia & <100K \\
                57 & \textsc{msk} & Mansaka & Philippines & <100K \\
                58 & \textsc{smk} & Bolinao & Philippines & <100K \\
                59 & \textsc{bfn} & Bunak & East Timor, Indonesia & <100K \\
                60 & \textsc{bgi} & Bagobo-Klata & Philippines & <100K \\
                61 & \textsc{drg} & Rungus & Malaysia & <100K \\
                62 & \textsc{kzf} & Da’a Kaili & Indonesia & <100K \\
                63 & \textsc{wew} & Wejewa & Indonesia & <100K \\
                64 & \textsc{rog} & Northern Roglai & Vietnam & <100K \\
                65 & \textsc{ilk} & Bogkalot & Philippines & <100K \\
                66 & \textsc{ktv} & Eastern Katu & Vietnam & <100K \\
                67 & \textsc{dnt} & Mid Grand Valley Dani & Indonesia & <100K \\
                68 & \textsc{frd} & Fordata & Indonesia & <100K \\
                69 & \textsc{mbt} & Matigsalug Manobo & Philippines & <100K \\
                70 & \textsc{nxe} & Nage & Indonesia & <100K \\
                71 & \textsc{ptt} & Enrekang & Indonesia & <100K \\             
        \bottomrule
        \end{tabular}
\begin{tabular}{rcllr}
          \toprule
          \textbf{No.} & \textbf{ISO 639-3} & \textbf{Language} & \textbf{Region(s)} & \textbf{Population} \\
          \toprule
             \multicolumn{5}{c}{\cellcolor[HTML]{117b36}\textit{\textbf{\textcolor{white}{In SEACrowd}}}} \\
                72 & \textsc{tiy} & Teduray & Philippines & <100K \\
                73 & \textsc{tjg} & Tunjung & Indonesia & <100K \\
                74 & \textsc{wmm} & Maiwa & Indonesia & <100K \\
                75 & \textsc{sdo} & Bukar-Sadong Bidayuh & Indonesia, Malaysia & <100K \\
                76 & \textsc{kyp} & Kang & Laos & <100K \\
                77 & \textsc{tvo} & Tidore & Indonesia & <100K \\
                78 & \textsc{hos} & Ho Chi Minh City Sign Language & Vietnam & <100K \\
                79 & \textsc{mhs} & Buru & Indonesia & <100K \\
                80 & \textsc{sti} & Bulo Stieng & Cambodia, Vietnam & <100K \\
                81 & \textsc{law} & Lauje & Indonesia & <100K \\
                82 & \textsc{bgs} & Tagabawa & Philippines & <100K \\
                83 & \textsc{sjm} & Mapun & Philippines & <100K \\
                84 & \textsc{blr} & Blang & Myanmar, Thailand & <100K \\
                85 & \textsc{rgs} & Southern Roglai & Vietnam & <100K \\
                86 & \textsc{smr} & Simeulue & Indonesia & <100K \\
                87 & \textsc{czt} & Zotung Chin & Myanmar & <100K \\
                88 & \textsc{kvq} & Geba Karen & Myanmar & <100K \\
                89 & \textsc{mtd} & Mualang & Indonesia & <100K \\
                90 & \textsc{xxk} & Ke’o & Indonesia & <100K \\
                91 & \textsc{tkd} & Tukudede & East Timor & <100K \\
                92 & \textsc{kix} & Khiamniungan Naga & Myanmar & <100K \\
                93 & \textsc{bsb} & Brunei Bisaya & Brunei, Malaysia & <100K \\
                94 & \textsc{dao} & Daai Chin & Myanmar & <100K \\
                95 & \textsc{ddg} & Fataluku & East Timor & <100K \\
                96 & \textsc{mqn} & Moronene & Indonesia & <100K \\
                97 & \textsc{ges} & Geser-Gorom & Indonesia & <100K \\
                98 & \textsc{pho} & Phunoi & Laos & <100K \\
                99 & \textsc{slm} & Pangutaran Sama & Philippines & <100K \\
                100 & \textsc{hro} & Haroi & Vietnam & <100K \\
                101 & \textsc{ivv} & Ivatan & Philippines & <100K \\
                102 & \textsc{mrh} & Mara Chin & Myanmar & <100K \\
                103 & \textsc{btw} & Butuanon & Philippines & <100K \\
                104 & \textsc{cma} & Maa & Vietnam & <100K \\
                105 & \textsc{sbl} & Botolan Sambal & Philippines & <100K \\
                106 & \textsc{cmo} & Central Mnong & Cambodia, Vietnam & <100K \\
                107 & \textsc{blz} & Balantak & Indonesia & <100K \\
                108 & \textsc{tpu} & Tampuan & Cambodia & <100K \\
                109 & \textsc{blj} & Bulungan & Indonesia & <100K \\
                110 & \textsc{cgc} & Kagayanen & Philippines & <100K \\
                111 & \textsc{clu} & Caluyanun & Philippines & <100K \\
                112 & \textsc{cml} & Koneq-koneq & Indonesia & <100K \\
                113 & \textsc{gad} & Gaddang & Philippines & <100K \\
                114 & \textsc{hlt} & Matu Chin & Myanmar & <100K \\
                115 & \textsc{ifk} & Tuwali Ifugao & Philippines & <100K \\
                116 & \textsc{ifu} & Mayoyao Ifugao & Philippines & <100K \\
                117 & \textsc{knb} & Lubuagan Kalinga & Philippines & <100K \\
                118 & \textsc{ksx} & Kedang & Indonesia & <100K \\
                119 & \textsc{lcf} & Lubu & Indonesia & <100K \\
                120 & \textsc{lsi} & Lacid & Myanmar & <100K \\
                121 & \textsc{mba} & Higaonon & Philippines & <100K \\
                122 & \textsc{mng} & Eastern Mnong & Vietnam & <100K \\
                123 & \textsc{mro} & Mru & Myanmar & <100K \\
                124 & \textsc{mta} & Cotabato Manobo & Philippines & <100K \\
                125 & \textsc{set} & Sentani & Indonesia & <100K \\
                126 & \textsc{tmn} & Taman & Indonesia & <100K \\
                127 & \textsc{twu} & Termanu & Indonesia & <100K \\
                128 & \textsc{txm} & Tomini & Indonesia & <100K \\
                129 & \textsc{ulm} & Ulumanda’ & Indonesia & <100K \\
                130 & \textsc{wow} & Wawonii & Indonesia & <100K \\
                131 & \textsc{sne} & Bau Bidayuh & Indonesia, Malaysia & <100K \\
                132 & \textsc{tdf} & Talieng & Laos & <100K \\
                133 & \textsc{lbo} & Laven & Laos & <100K \\
                134 & \textsc{acn} & Ngochang & Myanmar & <100K \\
                135 & \textsc{tlb} & Tobelo & Indonesia & <100K \\
                136 & \textsc{ifa} & Amganad Ifugao & Philippines & <100K \\
                137 & \textsc{itd} & Southern Tidung & Indonesia, Malaysia & <100K \\
                138 & \textsc{pha} & Pa-Hng & Vietnam & <100K \\
                139 & \textsc{atd} & Ata Manobo & Philippines & <100K \\
                140 & \textsc{bru} & Eastern Bru & Laos, Vietnam & <100K \\
                141 & \textsc{kzp} & Kaidipang & Indonesia & <100K \\
                142 & \textsc{abx} & Inabaknon & Philippines & <100K \\
        \bottomrule
        \end{tabular}
\begin{tabular}{rcllr}
          \toprule
          \textbf{No.} & \textbf{ISO 639-3} & \textbf{Language} & \textbf{Region(s)} & \textbf{Population} \\
          \toprule
             \multicolumn{5}{c}{\cellcolor[HTML]{117b36}\textit{\textbf{\textcolor{white}{In SEACrowd}}}} \\
                143 & \textsc{aol} & Alor & Indonesia & <100K \\
                144 & \textsc{jmd} & Yamdena & Indonesia & <100K \\
                145 & \textsc{laa} & Southern Subanen & Philippines & <100K \\
                146 & \textsc{lmy} & Lamboya & Indonesia & <100K \\
                147 & \textsc{txe} & Totoli & Indonesia & <100K \\
                148 & \textsc{oyb} & Oy & Laos & <100K \\
                149 & \textsc{mlf} & Mal & Laos, Thailand & <100K \\
                150 & \textsc{lnd} & Lundayeh & Brunei, Indonesia, Malaysia & <100K \\
                151 & \textsc{prh} & Porohanon & Philippines & <100K \\
                152 & \textsc{brb} & Brao & Cambodia, Laos, Vietnam & <100K \\
                153 & \textsc{lbn} & Rmeet & Laos & <100K \\
                154 & \textsc{ilm} & Iranun & Malaysia & <100K \\
                155 & \textsc{ptu} & Bambam & Indonesia & <100K \\
                156 & \textsc{vkl} & Kulisusu & Indonesia & <100K \\
                157 & \textsc{blw} & Balangao & Philippines & <100K \\
                158 & \textsc{bsy} & Sabah Bisaya & Malaysia & <100K \\
                159 & \textsc{krr} & Krung & Cambodia & <100K \\
                160 & \textsc{dtb} & Labuk-Kinabatangan Kadazan & Malaysia & <100K \\
                161 & \textsc{ayz} & Mai Brat & Indonesia & <100K \\
                162 & \textsc{bac} & Badui & Indonesia & <100K \\
                163 & \textsc{brv} & Western Bru & Laos, Thailand & <100K \\
                164 & \textsc{bwp} & Mandobo Bawah & Indonesia & <100K \\
                165 & \textsc{dna} & Upper Grand Valley Dani & Indonesia & <100K \\
                166 & \textsc{dni} & Lower Grand Valley Dani & Indonesia & <100K \\
                167 & \textsc{dtr} & Lotud & Malaysia & <100K \\
                168 & \textsc{dun} & Dusun Deyah & Indonesia & <100K \\
                169 & \textsc{kje} & Kisar & Indonesia & <100K \\
                170 & \textsc{kli} & Kalumpang & Indonesia & <100K \\
                171 & \textsc{kod} & Kodi & Indonesia & <100K \\
                172 & \textsc{llg} & Lole & Indonesia & <100K \\
                173 & \textsc{lrt} & Larantuka Malay & Indonesia & <100K \\
                174 & \textsc{mnz} & Moni & Indonesia & <100K \\
                175 & \textsc{pea} & Peranakan Indonesian & Indonesia & <100K \\
                176 & \textsc{ppk} & Uma & Indonesia & <100K \\
                177 & \textsc{prt} & Prai & Laos, Thailand & <100K \\
                178 & \textsc{tmm} & Tai Thanh & Vietnam & <100K \\
                179 & \textsc{tnw} & Tonsawang & Indonesia & <100K \\
                180 & \textsc{twy} & Tawoyan & Indonesia & <100K \\
                181 & \textsc{txq} & Tii & Indonesia & <100K \\
                182 & \textsc{wlw} & Walak & Indonesia & <100K \\
                183 & \textsc{skh} & Sikule & Indonesia & <100K \\
                184 & \textsc{lbk} & Central Bontok & Philippines & <100K \\
                185 & \textsc{cje} & Chru & Vietnam & <100K \\
                186 & \textsc{hnn} & Hanunoo & Philippines & <100K \\
                187 & \textsc{tlu} & Tulehu & Indonesia & <100K \\
                188 & \textsc{wmh} & Waima’a & East Timor & <100K \\
                189 & \textsc{hrk} & Haruku & Indonesia & <100K \\
                190 & \textsc{lex} & Luang & Indonesia & <100K \\
                191 & \textsc{puo} & Puoc & Vietnam & <100K \\
                192 & \textsc{ren} & Rengao & Vietnam & <100K \\
                193 & \textsc{alp} & Alune & Indonesia & <100K \\
                194 & \textsc{bwe} & Bwe Karen & Myanmar & <100K \\
                195 & \textsc{tlt} & Sou Nama & Indonesia & <100K \\
                196 & \textsc{zyp} & Zyphe Chin & Myanmar & <100K \\
                197 & \textsc{abz} & Abui & Indonesia & <100K \\
                198 & \textsc{akg} & Anakalangu & Indonesia & <100K \\
                199 & \textsc{had} & Hatam & Indonesia & <100K \\
                200 & \textsc{htu} & Hitu & Indonesia & <100K \\
                201 & \textsc{nlc} & Nalca & Indonesia & <100K \\
                202 & \textsc{pac} & Pacoh & Laos, Vietnam & <100K \\
                203 & \textsc{yog} & Yogad & Philippines & <100K \\
                204 & \textsc{mxd} & Modang & Indonesia & <100K \\
                205 & \textsc{jeh} & Jeh & Laos, Vietnam & <100K \\
                206 & \textsc{kyn} & Northern Binukidnon & Philippines & <100K \\
                207 & \textsc{phg} & Phuong & Vietnam & <100K \\
                208 & \textsc{agn} & Agutaynen & Philippines & <100K \\
                209 & \textsc{cnw} & Ngawn Chin & Myanmar & <100K \\
                210 & \textsc{ila} & Ile Ape & Indonesia & <100K \\
                211 & \textsc{krd} & Kairui-Midiki & East Timor & <100K \\
                212 & \textsc{loa} & Loloda & Indonesia & <100K \\
                213 & \textsc{mbb} & Western Bukidnon Manobo & Philippines & <100K \\
                214 & \textsc{mwq} & Müün Chin & Myanmar & <100K \\
                215 & \textsc{nxa} & Nauete & East Timor & <100K \\
                216 & \textsc{prf} & Paranan & Philippines & <100K \\
        \bottomrule
        \end{tabular}
\begin{tabular}{rcllr}
          \toprule
          \textbf{No.} & \textbf{ISO 639-3} & \textbf{Language} & \textbf{Region(s)} & \textbf{Population} \\
          \toprule
             \multicolumn{5}{c}{\cellcolor[HTML]{117b36}\textit{\textbf{\textcolor{white}{In SEACrowd}}}} \\
                217 & \textsc{snl} & Sangil & Philippines & <100K \\
                218 & \textsc{tby} & Tabaru & Indonesia & <100K \\
                219 & \textsc{tea} & Temiar & Malaysia & <100K \\
                220 & \textsc{yli} & Angguruk Yali & Indonesia & <100K \\
                221 & \textsc{mej} & Meyah & Indonesia & <100K \\
                222 & \textsc{mbi} & Ilianen Manobo & Philippines & <100K \\
                223 & \textsc{plw} & Brooke’s Point Palawano & Philippines & <100K \\
                224 & \textsc{duu} & Drung & Myanmar & <100K \\
                225 & \textsc{heg} & Helong & Indonesia & <100K \\
                226 & \textsc{mzq} & Mori Atas & Indonesia & <100K \\
                227 & \textsc{uhn} & Damal & Indonesia & <100K \\
                228 & \textsc{xmz} & Mori Bawah & Indonesia & <100K \\
                229 & \textsc{kjm} & Kháng & Vietnam & <100K \\
                230 & \textsc{hal} & Salang & Laos, Vietnam & <100K \\
                231 & \textsc{idt} & Idaté & East Timor & <100K \\
                232 & \textsc{dok} & Dondo & Indonesia & <100K \\
                233 & \textsc{gal} & Galolen & East Timor, Indonesia & <100K \\
                234 & \textsc{ksc} & Southern Kalinga & Philippines & <100K \\
                235 & \textsc{txa} & Tombonuo & Malaysia & <100K \\
                236 & \textsc{ngt} & Kriang & Laos & <100K \\
                237 & \textsc{kmk} & Limos Kalinga & Philippines & <100K \\
                238 & \textsc{alo} & Larike-Wakasihu & Indonesia & <100K \\
                239 & \textsc{yno} & Yong & Thailand & <100K \\
                240 & \textsc{ril} & Riang Lang & Myanmar & <100K \\
                241 & \textsc{atq} & Aralle-Tabulahan & Indonesia & <100K \\
                242 & \textsc{cek} & Eastern Khumi Chin & Myanmar & <100K \\
                243 & \textsc{cua} & Cua & Vietnam & <100K \\
                244 & \textsc{mnx} & Sougb & Indonesia & <100K \\
                245 & \textsc{mqs} & West Makian & Indonesia & <100K \\
                246 & \textsc{nuf} & Nusu & Myanmar & <100K \\
                247 & \textsc{plc} & Central Palawano & Philippines & <100K \\
                248 & \textsc{plv} & Southwest Palawano & Philippines & <100K \\
                249 & \textsc{rgu} & Rikou & Indonesia & <100K \\
                250 & \textsc{szw} & Sawai & Indonesia & <100K \\
                251 & \textsc{tdj} & Tajio & Indonesia & <100K \\
                252 & \textsc{xkl} & Mainstream Kenyah & Indonesia, Malaysia & <100K \\
                253 & \textsc{yin} & Riang Lai & Myanmar & <100K \\
                254 & \textsc{lcl} & Lisela & Indonesia & <100K \\
                255 & \textsc{lra} & Rara Bakati’ & Indonesia, Malaysia & <100K \\
                256 & \textsc{bve} & Berau Malay & Indonesia & <100K \\
                257 & \textsc{kml} & Tanudan Kalinga & Philippines & <100K \\
                258 & \textsc{beu} & Blagar & Indonesia & <100K \\
                259 & \textsc{xem} & Mateq & Indonesia & <100K \\
                260 & \textsc{lev} & Western Pantar & Indonesia & <100K \\
                261 & \textsc{ptn} & Patani & Indonesia & <100K \\
                262 & \textsc{oog} & Ong & Laos & <100K \\
                263 & \textsc{spr} & Saparua & Indonesia & <100K \\
                264 & \textsc{amk} & Ambai & Indonesia & <100K \\
                265 & \textsc{ifb} & Batad Ifugao & Philippines & <100K \\
                266 & \textsc{aax} & Mandobo Atas & Indonesia & <100K \\
                267 & \textsc{bep} & Behoa & Indonesia & <100K \\
                268 & \textsc{bvy} & Baybayanon & Philippines & <100K \\
                269 & \textsc{csy} & Siyin Chin & Myanmar & <100K \\
                270 & \textsc{dbj} & Ida’an & Malaysia & <100K \\
                271 & \textsc{emb} & Embaloh & Indonesia & <100K \\
                272 & \textsc{iry} & Iraya & Philippines & <100K \\
                273 & \textsc{jak} & Jakun & Malaysia & <100K \\
                274 & \textsc{jaq} & Yaqay & Indonesia & <100K \\
                275 & \textsc{kps} & Tehit & Indonesia & <100K \\
                276 & \textsc{kvb} & Kubu & Indonesia & <100K \\
                277 & \textsc{kxf} & Kawyaw & Myanmar & <100K \\
                278 & \textsc{kyt} & Kayagar & Indonesia & <100K \\
                279 & \textsc{lje} & Rampi & Indonesia & <100K \\
                280 & \textsc{lur} & Loura & Indonesia & <100K \\
                281 & \textsc{mbd} & Dibabawon Manobo & Philippines & <100K \\
                282 & \textsc{mbf} & Baba Malay & Singapore & <100K \\
                283 & \textsc{mky} & East Makian & Indonesia & <100K \\
                284 & \textsc{mvd} & Mamboru & Indonesia & <100K \\
                285 & \textsc{ndx} & Nduga & Indonesia & <100K \\
                286 & \textsc{pez} & Eastern Penan & Brunei, Malaysia & <100K \\ 
                287 & \textsc{ple} & Palu’e & Indonesia & <100K \\
                288 & \textsc{sea} & Semai & Malaysia & <100K \\
                289 & \textsc{ssq} & So’a & Indonesia & <100K \\
        \bottomrule
        \end{tabular}
        }
    \end{subtable}
    \caption{(4/5) SEA indigenous languages with <100K speakers.}
    \label{tab:sea-langs-under-100k-speakers-4}
\end{table}

\begin{table}[t]
    \centering
    \begin{subtable}[t]{\linewidth}
        \centering
        \resizebox{\linewidth}{!}{
        \begin{tabular}{rcllr}
          \toprule
          \textbf{No.} & \textbf{ISO 639-3} & \textbf{Language} & \textbf{Region(s)} & \textbf{Population} \\
          \toprule
             \multicolumn{5}{c}{\cellcolor[HTML]{117b36}\textit{\textbf{\textcolor{white}{In SEACrowd}}}} \\
            290 & \textsc{szb} & Ngalum & Indonesia & <100K \\
            291 & \textsc{tbk} & Calamian Tagbanwa & Philippines & <100K \\
            292 & \textsc{tbw} & Tagbanwa & Philippines & <100K \\
            293 & \textsc{txx} & Tatana & Malaysia & <100K \\
            294 & \textsc{wnk} & Wanukaka & Indonesia & <100K \\
            295 & \textsc{yva} & Yawa & Indonesia & <100K \\
             
             \multicolumn{5}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Not in SEACrowd}}} \\
             296 & \textsc{int} & Intha & Myanmar & <100K \\
            297 & \textsc{loc} & Inonhan & Philippines & <100K \\
            298 & \textsc{mqg} & Kota Bangun Kutai Malay & Indonesia & <100K \\
            299 & \textsc{bfx} & Bantayanon & Philippines & <100K \\
            300 & \textsc{tou} & Tho & Vietnam & <100K \\
            301 & \textsc{ncq} & Northern Katang & Laos & <100K \\
            302 & \textsc{bvu} & Bukit Malay & Indonesia & <100K \\
            303 & \textsc{byd} & Benyadu’ & Indonesia & <100K \\
            304 & \textsc{tsq} & Thai Sign Language & Thailand & <100K \\
            305 & \textsc{nyw} & Nyaw & Thailand & <100K \\
            306 & \textsc{rir} & Ribun & Indonesia & <100K \\
            307 & \textsc{scg} & Sanggau & Indonesia & <100K \\
            308 & \textsc{sct} & Southern Katang & Laos & <100K \\
            309 & \textsc{stt} & Budeh Stieng & Vietnam & <100K \\
            310 & \textsc{tco} & Taungyo & Myanmar & <100K \\
            311 & \textsc{vkk} & Kaur & Indonesia & <100K \\
            312 & \textsc{hab} & Hanoi Sign Language & Vietnam & <100K \\
            313 & \textsc{djo} & Jangkang & Indonesia & <100K \\
            314 & \textsc{sbx} & Seberuang & Indonesia & <100K \\
            315 & \textsc{lso} & Laos Sign Language & Laos & <100K \\
            316 & \textsc{sez} & Senthang Chin & Myanmar & <100K \\
            317 & \textsc{soa} & Thai Song & Thailand & <100K \\
            318 & \textsc{knl} & Keninjal & Indonesia & <100K \\
            319 & \textsc{tth} & Upper Ta’oih & Laos, Vietnam & <100K \\
            320 & \textsc{apg} & Ampanang & Indonesia & <100K \\
            321 & \textsc{mnn} & Southern Mnong & Vietnam & <100K \\
            322 & \textsc{pel} & Pekal & Indonesia & <100K \\
            323 & \textsc{zkd} & Kadu & Myanmar & <100K \\
            324 & \textsc{bkz} & Bungku & Indonesia & <100K \\
            325 & \textsc{mkx} & Kinamiging Manobo & Philippines & <100K \\
            326 & \textsc{bnu} & Bentong & Indonesia & <100K \\
            327 & \textsc{kxy} & Kayong & Vietnam & <100K \\
            328 & \textsc{mhp} & Balinese Malay & Indonesia & <100K \\
            329 & \textsc{unz} & Unde Kaili & Indonesia & <100K \\
            330 & \textsc{bld} & Bolango & Indonesia & <100K \\
            331 & \textsc{kuf} & Western Katu & Laos & <100K \\
            332 & \textsc{dnk} & Dengka & Indonesia & <100K \\
            333 & \textsc{mvv} & Tagal Murut & Indonesia, Malaysia & <100K \\
            334 & \textsc{skn} & Kolibugan Subanon & Philippines & <100K \\
            335 & \textsc{szn} & Sula & Indonesia & <100K \\
            336 & \textsc{cnb} & Uppu Chin & Myanmar & <100K \\
            337 & \textsc{bhv} & Bahau & Indonesia & <100K \\
            338 & \textsc{itt} & Maeng Itneg & Philippines & <100K \\
            339 & \textsc{hji} & Haji & Indonesia & <100K \\
            340 & \textsc{ghk} & Geko Karen & Myanmar & <100K \\
            341 & \textsc{kvl} & Kayaw & Myanmar & <100K \\
            342 & \textsc{tto} & Lower Ta’oih & Laos & <100K \\
            343 & \textsc{bdb} & Basap & Indonesia & <100K \\
            344 & \textsc{clj} & Laitu Chin & Myanmar & <100K \\
            345 & \textsc{clt} & Lautu Chin & Myanmar & <100K \\
            346 & \textsc{dup} & Duano & Indonesia, Malaysia & <100K \\
            347 & \textsc{kyb} & Butbut Kalinga & Philippines & <100K \\
            348 & \textsc{stg} & Trieng & Vietnam & <100K \\
            349 & \textsc{cbw} & Kinabalian & Philippines & <100K \\
            350 & \textsc{csv} & Sumtu Chin & Myanmar & <100K \\
            351 & \textsc{riu} & Riung & Indonesia & <100K \\
            352 & \textsc{srg} & Sulod & Philippines & <100K \\
            353 & \textsc{ity} & Moyadan Itneg & Philippines & <100K \\
            354 & \textsc{kkg} & Mabaka Valley Kalinga & Philippines & <100K \\
            355 & \textsc{bne} & Bintauna & Indonesia & <100K \\
            356 & \textsc{nlk} & Ninia Yali & Indonesia & <100K \\
            357 & \textsc{hik} & Seit-Kaitetu & Indonesia & <100K \\
            358 & \textsc{ksn} & Kasiguranin & Philippines & <100K \\
            359 & \textsc{tsl} & Ts’ün-Lao & Vietnam & <100K \\
            360 & \textsc{xao} & Khao & Vietnam & <100K \\
             
        \bottomrule
        \end{tabular}
        }
    \end{subtable}
    \caption{(5/5) SEA indigenous languages with <100K speakers.}
    \label{tab:sea-langs-under-100k-speakers-5}
\end{table}

\begin{table}[t]
    \centering
    \begin{subtable}[t]{\linewidth}
        \centering
        \resizebox{\linewidth}{!}{
        \begin{tabular}{rcllr}
          \toprule
          \textbf{No.} & \textbf{ISO 639-3} & \textbf{Language} & \textbf{Region(s)} & \textbf{Population} \\
          \toprule
             \multicolumn{5}{c}{\cellcolor[HTML]{117b36}\textit{\textbf{\textcolor{white}{In SEACrowd}}}} \\
                1 & \textsc{xte} & Ketengban & Indonesia & <10K \\
                2 & \textsc{bna} & Bonerate & Indonesia & <10K \\
                3 & \textsc{bku} & Buhid & Philippines & <10K \\
                4 & \textsc{aws} & South Awyu & Indonesia & <10K \\
                5 & \textsc{woo} & Manombai & Indonesia & <10K \\
                6 & \textsc{asc} & Casuarina Coast Asmat & Indonesia & <10K \\
                7 & \textsc{tih} & Timugon Murut & Malaysia & <10K \\
                8 & \textsc{asl} & Asilulu & Indonesia & <10K \\
                9 & \textsc{sgb} & Mag-antsi Ayta & Philippines & <10K \\
                10 & \textsc{eky} & Eastern Kayah & Myanmar, Thailand & <10K \\
                11 & \textsc{ify} & Keley-i Kallahan & Philippines & <10K \\
                12 & \textsc{inl} & Indonesian Sign Language & Indonesia & <10K \\
                13 & \textsc{kgq} & Kamoro & Indonesia & <10K \\
                14 & \textsc{kht} & Khamti & Myanmar & <10K \\
                15 & \textsc{kpq} & Korupun-Sela & Indonesia & <10K \\
                16 & \textsc{kti} & North Muyu & Indonesia & <10K \\
                17 & \textsc{lcp} & Western Lawa & Thailand & <10K \\
                18 & \textsc{mtj} & Moskona & Indonesia & <10K \\
                19 & \textsc{slu} & Selaru & Indonesia & <10K \\
                20 & \textsc{tmw} & Temuan & Malaysia & <10K \\
                21 & \textsc{txt} & Citak & Indonesia & <10K \\
                22 & \textsc{whk} & Wahau Kenyah & Indonesia & <10K \\
                23 & \textsc{txn} & West Tarangan & Indonesia & <10K \\
                24 & \textsc{dro} & Daro-Matu Melanau & Malaysia & <10K \\
                25 & \textsc{awu} & Central Awyu & Indonesia & <10K \\
                26 & \textsc{itb} & Binongan Itneg & Philippines & <10K \\
                27 & \textsc{lti} & Leti & Indonesia & <10K \\
                28 & \textsc{saj} & Sahu & Indonesia & <10K \\
                29 & \textsc{kvv} & Kola & Indonesia & <10K \\
                30 & \textsc{kvu} & Yinbaw & Myanmar & <10K \\
                31 & \textsc{akc} & Mpur & Indonesia & <10K \\
                32 & \textsc{cns} & Central Asmat & Indonesia & <10K \\
                33 & \textsc{crw} & Chrau & Vietnam & <10K \\
                34 & \textsc{lwl} & Eastern Lawa & Thailand & <10K \\
                35 & \textsc{lzn} & Lainong Naga & Myanmar & <10K \\
                36 & \textsc{mrz} & Marind & Indonesia & <10K \\
                37 & \textsc{row} & Dela-Oenale & Indonesia & <10K \\
                38 & \textsc{sfe} & Eastern Subanen & Philippines & <10K \\
                39 & \textsc{ttd} & Tutong & Brunei & <10K \\
                40 & \textsc{iwo} & Morop & Indonesia & <10K \\
                41 & \textsc{twb} & Tawbuid & Philippines & <10K \\
                42 & \textsc{bhz} & Bada & Indonesia & <10K \\
                43 & \textsc{pwm} & Molbog & Malaysia, Philippines & <10K \\
                44 & \textsc{psa} & Asue Awyu & Indonesia & <10K \\
                45 & \textsc{ebk} & Eastern Bontok & Philippines & <10K \\
                46 & \textsc{tre} & East Tarangan & Indonesia & <10K \\
                47 & \textsc{npy} & Napu & Indonesia & <10K \\
                48 & \textsc{gdg} & Ga’dang & Philippines & <10K \\
                49 & \textsc{gir} & Red Gelao & Vietnam & <10K \\
                50 & \textsc{kll} & Kagan Kalagan & Philippines & <10K \\
                51 & \textsc{lwt} & Lewotobi & Indonesia & <10K \\
                52 & \textsc{moo} & Monom & Vietnam & <10K \\
                53 & \textsc{pnp} & Pancana & Indonesia & <10K \\
                54 & \textsc{tdr} & Todrah & Vietnam & <10K \\
                55 & \textsc{weo} & Wemale & Indonesia & <10K \\
                56 & \textsc{woi} & Kamang & Indonesia & <10K \\
                57 & \textsc{wrp} & Waropen & Indonesia & <10K \\
                58 & \textsc{lha} & Laha & Vietnam & <10K \\
                59 & \textsc{kvo} & Dobel & Indonesia & <10K \\
                60 & \textsc{mtg} & Una & Indonesia & <10K \\
                61 & \textsc{inn} & Isinay & Philippines & <10K \\
                62 & \textsc{ihp} & Iha & Indonesia & <10K \\
                63 & \textsc{jka} & Kaera & Indonesia & <10K \\
                64 & \textsc{myl} & Moma & Indonesia & <10K \\
                65 & \textsc{mmn} & Minamanwa & Philippines & <10K \\
                66 & \textsc{nxr} & Ninggerum & Indonesia & <10K \\
                67 & \textsc{blx} & Mag-Indi Ayta & Philippines & <10K \\
                68 & \textsc{duw} & Dusun Witu & Indonesia & <10K \\
                69 & \textsc{kgw} & Karon Dori & Indonesia & <10K \\
                70 & \textsc{kyo} & Klon & Indonesia & <10K \\
                71 & \textsc{lbt} & Lachi & Vietnam & <10K \\
                72 & \textsc{mli} & Malimpung & Indonesia & <10K \\
                73 & \textsc{nfa} & Dhao & Indonesia & <10K \\
                74 & \textsc{pdo} & Padoe & Indonesia & <10K \\
                75 & \textsc{raz} & Rahambuu & Indonesia & <10K \\
                76 & \textsc{tpg} & Kula & Indonesia & <10K \\
                77 & \textsc{urk} & Urak Lawoi’ & Thailand & <10K \\
                78 & \textsc{wad} & Wamesa & Indonesia & <10K \\
                79 & \textsc{wod} & Wolani & Indonesia & <10K \\
                80 & \textsc{wul} & Silimo & Indonesia & <10K \\
        \bottomrule
        \end{tabular}
\begin{tabular}{rcllr}
          \toprule
          \textbf{No.} & \textbf{ISO 639-3} & \textbf{Language} & \textbf{Region(s)} & \textbf{Population} \\
          \toprule
             \multicolumn{5}{c}{\cellcolor[HTML]{117b36}\textit{\textbf{\textcolor{white}{In SEACrowd}}}} \\
                81 & \textsc{yac} & Pass Valley Yali & Indonesia & <10K \\
                82 & \textsc{yoy} & Yoy & Laos, Thailand & <10K \\
                83 & \textsc{and} & Ansus & Indonesia & <10K \\
                84 & \textsc{mxn} & Moi Kelim & Indonesia & <10K \\
                85 & \textsc{tlv} & Taliabu & Indonesia & <10K \\
                86 & \textsc{bty} & Bobot & Indonesia & <10K \\
                87 & \textsc{duq} & Dusun Malang & Indonesia & <10K \\
                88 & \textsc{ums} & Pendau & Indonesia & <10K \\
                89 & \textsc{vbb} & Southeast Babar & Indonesia & <10K \\
                90 & \textsc{baj} & Barakai & Indonesia & <10K \\
                91 & \textsc{bgr} & Bawm Chin & Myanmar & <10K \\
                92 & \textsc{irr} & Ir & Laos & <10K \\
                93 & \textsc{nbq} & Nggem & Indonesia & <10K \\
                94 & \textsc{bqr} & Burusu & Indonesia & <10K \\
                95 & \textsc{kvd} & Kui & Indonesia & <10K \\
                96 & \textsc{bny} & Bintulu & Malaysia & <10K \\
                97 & \textsc{rka} & Kraol & Cambodia & <10K \\
                98 & \textsc{jah} & Jah Hut & Malaysia & <10K \\
                99 & \textsc{kys} & Baram Kayan & Malaysia & <10K \\
                100 & \textsc{smu} & Somray & Cambodia & <10K \\
                101 & \textsc{sza} & Semelai & Malaysia & <10K \\
                102 & \textsc{alk} & Alak & Laos & <10K \\
                103 & \textsc{anl} & Anu-Khongso Chin & Myanmar & <10K \\
                104 & \textsc{bei} & Bakati’ & Indonesia & <10K \\
                105 & \textsc{irh} & Irarutu & Indonesia & <10K \\
                106 & \textsc{kta} & Katua & Vietnam & <10K \\
                107 & \textsc{kts} & South Muyu & Indonesia & <10K \\
                108 & \textsc{kzi} & Kelabit & Indonesia, Malaysia & <10K \\
                109 & \textsc{lmr} & Lamalera & Indonesia & <10K \\
                110 & \textsc{mwt} & Moken & Myanmar, Thailand & <10K \\
                111 & \textsc{ntx} & Tangkhul Naga & Myanmar & <10K \\
                112 & \textsc{ror} & Rongga & Indonesia & <10K \\
                113 & \textsc{sdu} & Sarudu & Indonesia & <10K \\
                114 & \textsc{slz} & Ma’ya & Indonesia & <10K \\
                115 & \textsc{sre} & Sara Bakati’ & Indonesia & <10K \\
                116 & \textsc{tgb} & Tobilung & Malaysia & <10K \\
                117 & \textsc{twe} & Teiwa & Indonesia & <10K \\
                118 & \textsc{tyn} & Kombai & Indonesia & <10K \\
                119 & \textsc{wah} & Watubela & Indonesia & <10K \\
                120 & \textsc{nev} & Nyaheun & Laos & <10K \\
                121 & \textsc{klz} & Kabola & Indonesia & <10K \\
                122 & \textsc{awy} & Edera Awyu & Indonesia & <10K \\
                123 & \textsc{abd} & Manide & Philippines & <10K \\
                124 & \textsc{tnm} & Tabla & Indonesia & <10K \\
                125 & \textsc{skb} & Saek & Laos, Thailand & <10K \\
                126 & \textsc{kvw} & Wersing & Indonesia & <10K \\
                127 & \textsc{xod} & Kokoda & Indonesia & <10K \\
                128 & \textsc{bpq} & Banda Malay & Indonesia & <10K \\
                129 & \textsc{bay} & Batuley & Indonesia & <10K \\
                130 & \textsc{kgx} & Kamaru & Indonesia & <10K \\
                131 & \textsc{khe} & Korowai & Indonesia & <10K \\
                132 & \textsc{lkj} & Remun & Malaysia & <10K \\
                133 & \textsc{pku} & Paku & Indonesia & <10K \\
                134 & \textsc{saw} & Sawi & Indonesia & <10K \\
                135 & \textsc{tcg} & Tamagario & Indonesia & <10K \\
                136 & \textsc{pne} & Western Penan & Malaysia & <10K \\
                137 & \textsc{xks} & Kumbewaha & Indonesia & <10K \\
                138 & \textsc{pgu} & Pagu & Indonesia & <10K \\
                139 & \textsc{tpo} & Tai Pao & Laos, Vietnam & <10K \\
                140 & \textsc{zrs} & Mairasi & Indonesia & <10K \\
                141 & \textsc{kzz} & Kalabra & Indonesia & <10K \\
                142 & \textsc{bls} & Balaesang & Indonesia & <10K \\
                143 & \textsc{kuv} & Kur & Indonesia & <10K \\
                144 & \textsc{ree} & Rejang Kayan & Malaysia & <10K \\
                145 & \textsc{abp} & Abellen Ayta & Philippines & <10K \\
                146 & \textsc{adn} & Adang & Indonesia & <10K \\
                147 & \textsc{ahh} & Aghu & Indonesia & <10K \\
                148 & \textsc{bnd} & Banda & Indonesia & <10K \\
                149 & \textsc{bnq} & Bantik & Indonesia & <10K \\
                150 & \textsc{ckh} & Chak & Myanmar & <10K \\
                151 & \textsc{due} & Umiray Dumaget Agta & Philippines & <10K \\
                152 & \textsc{eip} & Lik & Indonesia & <10K \\
                153 & \textsc{kgr} & Abun & Indonesia & <10K \\
                154 & \textsc{kig} & Kimaghima & Indonesia & <10K \\
                155 & \textsc{nsy} & Nasal & Indonesia & <10K \\
                156 & \textsc{swt} & Sawila & Indonesia & <10K \\
                157 & \textsc{tmg} & Ternateño & Indonesia & <10K \\
                158 & \textsc{wms} & Wambon & Indonesia & <10K \\
                159 & \textsc{mhe} & Mah Meri & Malaysia & <10K \\
                160 & \textsc{bgl} & Bo & Laos & <10K \\
        \bottomrule
        \end{tabular}
\begin{tabular}{rcllr}
          \toprule
          \textbf{No.} & \textbf{ISO 639-3} & \textbf{Language} & \textbf{Region(s)} & \textbf{Population} \\
          \toprule
             \multicolumn{5}{c}{\cellcolor[HTML]{117b36}\textit{\textbf{\textcolor{white}{In SEACrowd}}}} \\
                161 & \textsc{bpv} & Bian Marind & Indonesia & <10K \\
                162 & \textsc{gzn} & Gane & Indonesia & <10K \\
                163 & \textsc{dmr} & East Damar & Indonesia & <10K \\
                164 & \textsc{obk} & Southern Bontok & Philippines & <10K \\
                165 & \textsc{bzl} & Boano & Indonesia & <10K \\
                166 & \textsc{hbu} & Habun & East Timor & <10K \\
                167 & \textsc{zng} & Mang & Vietnam & <10K \\
                168 & \textsc{gei} & Gebe & Indonesia & <10K \\
                169 & \textsc{spb} & Sepa & Indonesia & <10K \\
                170 & \textsc{agv} & Remontado Dumagat & Philippines & <10K \\
                171 & \textsc{bzq} & Buli & Indonesia & <10K \\
                172 & \textsc{brp} & Barapasi & Indonesia & <10K \\
                173 & \textsc{cbl} & Bualkhaw Chin & Myanmar & <10K \\
                174 & \textsc{grs} & Gresi & Indonesia & <10K \\
                175 & \textsc{jmn} & Makuri Naga & Myanmar & <10K \\
                176 & \textsc{kmt} & Kemtuik & Indonesia & <10K \\
                177 & \textsc{kwe} & Kwerba & Indonesia & <10K \\
                178 & \textsc{sko} & Seko Tengah & Indonesia & <10K \\
                179 & \textsc{wrs} & Waris & Indonesia & <10K \\
                180 & \textsc{kyi} & Kiput & Malaysia & <10K \\
                181 & \textsc{nrm} & Narom & Malaysia & <10K \\
                182 & \textsc{klw} & Tado & Indonesia & <10K \\
                183 & \textsc{spu} & Sapuan & Laos & <10K \\
                184 & \textsc{jei} & Yei & Indonesia & <10K \\
                185 & \textsc{sqq} & Sou & Laos & <10K \\
                186 & \textsc{awv} & Jair Awyu & Indonesia & <10K \\
                187 & \textsc{bup} & Busoa & Indonesia & <10K \\
                188 & \textsc{kkl} & Kosarek Yale & Indonesia & <10K \\
                189 & \textsc{zka} & Kaimbulawa & Indonesia & <10K \\
                190 & \textsc{kjr} & Kurudu & Indonesia & <10K \\
                191 & \textsc{alj} & Alangan & Philippines & <10K \\
                192 & \textsc{asy} & Yaosakor Asmat & Indonesia & <10K \\
                193 & \textsc{dms} & Dampelas & Indonesia & <10K \\
                194 & \textsc{enr} & Emem & Indonesia & <10K \\
                195 & \textsc{hnu} & Hung & Laos, Vietnam & <10K \\
                196 & \textsc{kwt} & Kwesten & Indonesia & <10K \\
                197 & \textsc{kyj} & Karao & Philippines & <10K \\
                198 & \textsc{lau} & Laba & Indonesia & <10K \\
                199 & \textsc{ley} & Limola & Indonesia & <10K \\
                200 & \textsc{mqf} & Momuna & Indonesia & <10K \\
                201 & \textsc{mqo} & Modole & Indonesia & <10K \\
                202 & \textsc{nir} & Nimboran & Indonesia & <10K \\
                203 & \textsc{pmo} & Pom & Indonesia & <10K \\
                204 & \textsc{sge} & Segai & Indonesia & <10K \\
                205 & \textsc{szc} & Semaq Beri & Malaysia & <10K \\
                206 & \textsc{tgt} & Central Tagbanwa & Philippines & <10K \\
                207 & \textsc{tty} & Sikaritai & Indonesia & <10K \\
                208 & \textsc{bgk} & Bit & Laos & <10K \\
                209 & \textsc{grm} & Kota Marudu Talantang & Malaysia & <10K \\
                210 & \textsc{srl} & Isirawa & Indonesia & <10K \\
                211 & \textsc{wbw} & Woi & Indonesia & <10K \\
                212 & \textsc{sib} & Sebop & Malaysia & <10K \\
                213 & \textsc{bnb} & Bookan Murut & Malaysia & <10K \\
                214 & \textsc{llm} & Lasalimu & Indonesia & <10K \\
                215 & \textsc{rmm} & Roma & Indonesia & <10K \\
                216 & \textsc{pcb} & Pear & Cambodia & <10K \\
                217 & \textsc{abc} & Ambala Ayta & Philippines & <10K \\
                218 & \textsc{nxx} & Nafri & Indonesia & <10K \\
                219 & \textsc{lwh} & White Lachi & Vietnam & <10K \\
                220 & \textsc{ury} & Orya & Indonesia & <10K \\
                221 & \textsc{irx} & Kamberau & Indonesia & <10K \\
                222 & \textsc{atk} & Ati & Philippines & <10K \\
                223 & \textsc{bgb} & Bobongko & Indonesia & <10K \\
                224 & \textsc{bvz} & Bauzi & Indonesia & <10K \\
                225 & \textsc{bzp} & Kemberano & Indonesia & <10K \\
                226 & \textsc{cbn} & Nyahkur & Thailand & <10K \\
                227 & \textsc{dbf} & Edopi & Indonesia & <10K \\
                228 & \textsc{eno} & Enggano & Indonesia & <10K \\
                229 & \textsc{mkm} & Moklen & Thailand & <10K \\
                230 & \textsc{nxl} & South Nuaulu & Indonesia & <10K \\
                231 & \textsc{vko} & Kodeoha & Indonesia & <10K \\
                232 & \textsc{wbb} & Wabo & Indonesia & <10K \\
                233 & \textsc{yir} & North Awyu & Indonesia & <10K \\
                234 & \textsc{zbc} & Central Berawan & Malaysia & <10K \\
                235 & \textsc{bya} & Batak & Philippines & <10K \\
        \bottomrule
        \end{tabular}
        }
    \end{subtable}
    \caption{(3/6) SEA indigenous languages with <10K speakers.}
    \label{tab:sea-langs-under-10k-speakers-3}
\end{table}

\begin{table}[t]
    \centering
    \begin{subtable}[t]{\linewidth}
        \centering
        \resizebox{\linewidth}{!}{
        \begin{tabular}{rcllr}
          \toprule
          \textbf{No.} & \textbf{ISO 639-3} & \textbf{Language} & \textbf{Region(s)} & \textbf{Population} \\
          \toprule
             \multicolumn{5}{c}{\cellcolor[HTML]{117b36}\textit{\textbf{\textcolor{white}{In SEACrowd}}}} \\
                 236 & \textsc{bdg} & Bonggi & Malaysia & <10K \\
                237 & \textsc{fau} & Fayu & Indonesia & <10K \\
                238 & \textsc{ilu} & Ili’uun & Indonesia & <10K \\
                239 & \textsc{yet} & Yetfa & Indonesia & <10K \\
                240 & \textsc{dmy} & Sowari & Indonesia & <10K \\
                241 & \textsc{ddw} & Dawera-Daweloor & Indonesia & <10K \\
                242 & \textsc{jhi} & Jehai & Malaysia & <10K \\
                243 & \textsc{xmt} & Matbat & Indonesia & <10K \\
                244 & \textsc{beg} & Belait & Brunei & <10K \\
                245 & \textsc{ivb} & Ibatan & Philippines & <10K \\
                246 & \textsc{oia} & Oirata & Indonesia & <10K \\
                247 & \textsc{bkl} & Berik & Indonesia & <10K \\
                248 & \textsc{duo} & Dupaninan Agta & Philippines & <10K \\
                249 & \textsc{kdw} & Koneraw & Indonesia & <10K \\
                250 & \textsc{msf} & Mekwei & Indonesia & <10K \\
                251 & \textsc{nqm} & Ndom & Indonesia & <10K \\
                252 & \textsc{sbg} & Moi Lemas & Indonesia & <10K \\
                253 & \textsc{seu} & Serui-Laut & Indonesia & <10K \\
                254 & \textsc{tve} & Te’un & Indonesia & <10K \\
                255 & \textsc{tzn} & Tugun & Indonesia & <10K \\
                256 & \textsc{wng} & Wanggom & Indonesia & <10K \\
                257 & \textsc{bnj} & Bangon & Philippines & <10K \\
                258 & \textsc{snv} & Sa’ban & Indonesia, Malaysia & <10K \\
                259 & \textsc{bdw} & Baham & Indonesia & <10K \\
                260 & \textsc{ran} & Riantana & Indonesia & <10K \\
                261 & \textsc{rnn} & Roon & Indonesia & <10K \\
                262 & \textsc{szp} & Suabo & Indonesia & <10K \\
                263 & \textsc{zbe} & East Berawan & Malaysia & <10K \\
                264 & \textsc{scb} & Chut & Laos, Vietnam & <10K \\
                265 & \textsc{tvm} & Tela-Masbuar & Indonesia & <10K \\
                266 & \textsc{udj} & Ujir & Indonesia & <10K \\
                267 & \textsc{agy} & Southern Alta & Philippines & <10K \\
                268 & \textsc{air} & Airoran & Indonesia & <10K \\
                269 & \textsc{aqm} & Atohwaim & Indonesia & <10K \\
                270 & \textsc{asi} & Buruwai & Indonesia & <10K \\
                271 & \textsc{att} & Pamplona Atta & Philippines & <10K \\
                272 & \textsc{bcd} & North Babar & Indonesia & <10K \\
                273 & \textsc{bnf} & Masiwang & Indonesia & <10K \\
                274 & \textsc{btq} & Batek & Malaysia & <10K \\
                275 & \textsc{cth} & Thaiphum Chin & Myanmar & <10K \\
                276 & \textsc{dem} & Dem & Indonesia & <10K \\
                277 & \textsc{dmg} & Upper Kinabatangan & Malaysia & <10K \\
                278 & \textsc{dnu} & Danau & Myanmar & <10K \\
                279 & \textsc{etz} & Semimi & Indonesia & <10K \\
                280 & \textsc{jbj} & Arandai & Indonesia & <10K \\
                281 & \textsc{kbv} & Dla & Indonesia & <10K \\
                282 & \textsc{kpu} & Kafoa & Indonesia & <10K \\
                283 & \textsc{kvy} & Yintale & Myanmar & <10K \\
                284 & \textsc{msg} & Moraid & Indonesia & <10K \\
                285 & \textsc{nks} & North Asmat & Indonesia & <10K \\
                286 & \textsc{pnx} & Phong-Kniang & Laos & <10K \\
                287 & \textsc{sob} & Sobei & Indonesia & <10K \\
                288 & \textsc{wgo} & Ambel & Indonesia & <10K \\
                289 & \textsc{wno} & Wano & Indonesia & <10K \\
                290 & \textsc{xse} & Sempan & Indonesia & <10K \\
                291 & \textsc{zbw} & West Berawan & Malaysia & <10K \\ 
             \multicolumn{5}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Not in SEACrowd}}} \\
             292 & \textsc{rbk} & Northern Bontok & Philippines & <10K \\
            293 & \textsc{kvt} & Lahta & Myanmar & <10K \\
            294 & \textsc{lbg} & Laopang & Laos & <10K \\
            295 & \textsc{stu} & Samtao & Myanmar & <10K \\
            296 & \textsc{kxk} & Zayein & Myanmar & <10K \\
            297 & \textsc{iti} & Inlaud Itneg & Philippines & <10K \\
            298 & \textsc{nqq} & Chen-Kayu Naga & Myanmar & <10K \\
            299 & \textsc{pnc} & Pannei & Indonesia & <10K \\
            300 & \textsc{zkn} & Kanan & Myanmar & <10K \\
            301 & \textsc{mlz} & Malaynon & Philippines & <10K \\
            302 & \textsc{khf} & Khuen & Laos & <10K \\
            303 & \textsc{kkx} & Kohin & Indonesia & <10K \\
            304 & \textsc{lmj} & West Lembata & Indonesia & <10K \\
            305 & \textsc{dkr} & Kuijau & Malaysia & <10K \\
            306 & \textsc{ebc} & Beginci & Indonesia & <10K \\
            307 & \textsc{mtw} & Southern Binukidnon & Philippines & <10K \\
            308 & \textsc{mqk} & Rajah Kabunsuwan Manobo & Philippines & <10K \\
            309 & \textsc{csx} & Cambodian Sign Language & Cambodia & <10K \\
            310 & \textsc{tis} & Masadiit Itneg & Philippines & <10K \\
            311 & \textsc{csj} & Songlai Chin & Myanmar & <10K \\
            312 & \textsc{mqc} & Mangole & Indonesia & <10K \\
            313 & \textsc{bpz} & Bilba & Indonesia & <10K \\
            314 & \textsc{lmf} & South Lembata & Indonesia & <10K \\
            315 & \textsc{wha} & Sou Upaa & Indonesia & <10K \\
            316 & \textsc{lkc} & Kucong & Vietnam & <10K \\
            317 & \textsc{mqa} & Maba & Indonesia & <10K \\
            318 & \textsc{lcq} & Luhu & Indonesia & <10K \\
            319 & \textsc{mjb} & Makalero & East Timor & <10K \\
        \bottomrule
        \end{tabular}
        }
    \end{subtable}
    \caption{(4/6) SEA indigenous languages with <10K speakers.}
    \label{tab:sea-langs-under-10k-speakers-4}
\end{table}

\begin{table}[t]
    \centering
    \begin{subtable}[t]{\linewidth}
        \centering
        \resizebox{\linewidth}{!}{
        \begin{tabular}{rcllr}
          \toprule
          \textbf{No.} & \textbf{ISO 639-3} & \textbf{Language} & \textbf{Region(s)} & \textbf{Population} \\
          \toprule
             \multicolumn{5}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Not in SEACrowd}}} \\
             320 & \textsc{krv} & Kavet & Cambodia & <10K \\
            321 & \textsc{cey} & Ekai Chin & Myanmar & <10K \\
            322 & \textsc{kjt} & Phrae Pwo Karen & Thailand & <10K \\
            323 & \textsc{kuk} & Kepo’ & Indonesia & <10K \\
            324 & \textsc{put} & Putoh & Indonesia & <10K \\
            325 & \textsc{rjg} & Rajong & Indonesia & <10K \\
            326 & \textsc{sjb} & Sajau Basap & Indonesia & <10K \\
            327 & \textsc{tkz} & Takua & Vietnam & <10K \\
            328 & \textsc{amv} & Ambelau & Indonesia & <10K \\
            329 & \textsc{wlh} & Welaun & East Timor, Indonesia & <10K \\
            330 & \textsc{plz} & Paluan Murut & Malaysia & <10K \\
            331 & \textsc{jkp} & Paku Karen & Myanmar & <10K \\
            332 & \textsc{adb} & Atauran & East Timor & <10K \\
            333 & \textsc{nea} & Eastern Ngad’a & Indonesia & <10K \\
            334 & \textsc{ntd} & Northern Tidung & Malaysia & <10K \\
            335 & \textsc{phh} & Phula & Vietnam & <10K \\
            336 & \textsc{reb} & Rembong & Indonesia & <10K \\
            337 & \textsc{skx} & Seko Padang & Indonesia & <10K \\
            338 & \textsc{swu} & Suwawa & Indonesia & <10K \\
            339 & \textsc{tgr} & Tareng & Laos & <10K \\
            340 & \textsc{weu} & Rawngtu Chin & Myanmar & <10K \\
            341 & \textsc{sau} & Saleman & Indonesia & <10K \\
            342 & \textsc{thi} & Tai Long & Laos & <10K \\
            343 & \textsc{low} & Tampias Lobu & Malaysia & <10K \\
            344 & \textsc{npg} & Ponyo-Gongwang Naga & Myanmar & <10K \\
            345 & \textsc{ukk} & Muak Sa-aak & Myanmar & <10K \\
            346 & \textsc{tlq} & Tai Loi & Laos, Myanmar & <10K \\
            347 & \textsc{hkn} & Mel-Khaonh & Cambodia & <10K \\
            348 & \textsc{jkm} & Mobwa Karen & Myanmar & <10K \\
            349 & \textsc{lmq} & Lamatuka & Indonesia & <10K \\
            350 & \textsc{lvu} & Levuka & Indonesia & <10K \\
            351 & \textsc{lwe} & Lewoeleng & Indonesia & <10K \\
            352 & \textsc{rtc} & Rungtu Chin & Myanmar & <10K \\
            353 & \textsc{ruu} & Lanas Lobu & Malaysia & <10K \\
            354 & \textsc{tiu} & Adasen & Philippines & <10K \\
            355 & \textsc{umn} & Paungnyuan Naga & Myanmar & <10K \\
            356 & \textsc{lhh} & Laha & Indonesia & <10K \\
            357 & \textsc{bjx} & Vanaw Kalinga & Philippines & <10K \\
            358 & \textsc{bvt} & Bati & Indonesia & <10K \\
            359 & \textsc{kqv} & Okolod & Indonesia, Malaysia & <10K \\
            360 & \textsc{xkk} & Kachok & Cambodia & <10K \\
            361 & \textsc{iwk} & I-wak & Philippines & <10K \\
            362 & \textsc{lka} & Lakalei & East Timor & <10K \\
            363 & \textsc{bzn} & Boano & Indonesia & <10K \\
            364 & \textsc{sbr} & Sembakung Murut & Indonesia, Malaysia & <10K \\
            365 & \textsc{bfg} & Busang Kayan & Indonesia & <10K \\
            366 & \textsc{hap} & Hupla & Indonesia & <10K \\
            367 & \textsc{kxi} & Keningau Murut & Malaysia & <10K \\
            368 & \textsc{llq} & Lolak & Indonesia & <10K \\
            369 & \textsc{roc} & Cacgia Roglai & Vietnam & <10K \\
            370 & \textsc{sls} & Singapore Sign Language & Singapore & <10K \\
            371 & \textsc{ste} & Liana-Seti & Indonesia & <10K \\
            372 & \textsc{ulu} & Uma’ Lung & Indonesia & <10K \\
            373 & \textsc{wli} & Waioli & Indonesia & <10K \\
            374 & \textsc{wrx} & Wae Rana & Indonesia & <10K \\
            375 & \textsc{xhv} & Khua & Laos, Vietnam & <10K \\
            376 & \textsc{tdy} & Tadyawan & Philippines & <10K \\
            377 & \textsc{zbt} & Batui & Indonesia & <10K \\
            378 & \textsc{sws} & Seluwasan & Indonesia & <10K \\
            379 & \textsc{pni} & Aoheng & Indonesia & <10K \\
            380 & \textsc{tuj} & Tugutil & Indonesia & <10K \\
            381 & \textsc{nps} & Nipsan & Indonesia & <10K \\
            382 & \textsc{uan} & Kuan & Laos & <10K \\
            383 & \textsc{vbk} & Southwestern Bontok & Philippines & <10K \\
            384 & \textsc{dmv} & Dumpas & Malaysia & <10K \\
            385 & \textsc{xko} & Kiorr & Laos & <10K \\
            386 & \textsc{kve} & Kalabakan Murut & Malaysia & <10K \\
            387 & \textsc{mcm} & Malaccan Portuguese Creole & Malaysia & <10K \\
            388 & \textsc{ltu} & Latu & Indonesia & <10K \\
            389 & \textsc{gef} & Gerai & Indonesia & <10K \\
            390 & \textsc{cnc} & Côông & Vietnam & <10K \\
            391 & \textsc{bpo} & Anasi & Indonesia & <10K \\
            392 & \textsc{hld} & Halang Doan & Laos, Vietnam & <10K \\
            393 & \textsc{nxk} & Kokak Naga & Myanmar & <10K \\
            394 & \textsc{puj} & Punan Tubu & Indonesia & <10K \\
            395 & \textsc{xkn} & Kayan River Kayan & Indonesia & <10K \\
            396 & \textsc{ycp} & Chepya & Laos & <10K \\
            397 & \textsc{lcs} & Lisabata-Nuniali & Indonesia & <10K \\
            398 & \textsc{haf} & Haiphong Sign Language & Vietnam & <10K \\
            399 & \textsc{slt} & Sila & Laos, Vietnam & <10K \\
        \bottomrule
        \end{tabular}
        }
    \end{subtable}
    \caption{(5/6) SEA indigenous languages with <10K speakers.}
    \label{tab:sea-langs-under-10k-speakers-5}
\end{table}

\begin{table}[t]
    \centering
    \begin{subtable}[t]{\linewidth}
        \centering
        \resizebox{\linewidth}{!}{
        \begin{tabular}{rcllr}
          \toprule
          \textbf{No.} & \textbf{ISO 639-3} & \textbf{Language} & \textbf{Region(s)} & \textbf{Population} \\
          \toprule                        
             \multicolumn{5}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Not in SEACrowd}}} \\
             400 & \textsc{kvh} & Komodo & Indonesia & <10K \\
            401 & \textsc{apf} & Pahanan Agta & Philippines & <10K \\
            402 & \textsc{bzb} & Andio & Indonesia & <10K \\
            403 & \textsc{jal} & Yalahatan & Indonesia & <10K \\
            404 & \textsc{mvr} & Marau & Indonesia & <10K \\
            405 & \textsc{agz} & Mt. Iriga Agta & Philippines & <10K \\
            406 & \textsc{dkk} & Dakka & Indonesia & <10K \\
            407 & \textsc{gak} & Gamkonora & Indonesia & <10K \\
            408 & \textsc{kmd} & Majukayang Kalinga & Philippines & <10K \\
            409 & \textsc{mqp} & Manipa & Indonesia & <10K \\
            410 & \textsc{pzn} & Jejara Naga & Myanmar & <10K \\
            411 & \textsc{xkd} & Mendalam Kayan & Indonesia & <10K \\
            412 & \textsc{xay} & Kayan Mahakam & Indonesia & <10K \\
            413 & \textsc{xky} & Uma’ Lasan & Indonesia, Malaysia & <10K \\
            414 & \textsc{mqq} & Minokok & Malaysia & <10K \\
            415 & \textsc{neo} & Ná-Meo & Vietnam & <10K \\
            416 & \textsc{tln} & Talondo’ & Indonesia & <10K \\
            417 & \textsc{bqy} & Kata Kolok & Indonesia & <10K \\
            418 & \textsc{mxr} & Murik & Malaysia & <10K \\
            419 & \textsc{nty} & Mantsi & Vietnam & <10K \\
            420 & \textsc{tev} & Teor & Indonesia & <10K \\
            421 & \textsc{ttp} & Tombelala & Indonesia & <10K \\
            422 & \textsc{ayt} & Magbukun Ayta & Philippines & <10K \\
            423 & \textsc{ckn} & Kaang Chin & Myanmar & <10K \\
            424 & \textsc{cno} & Con & Laos & <10K \\
            425 & \textsc{goq} & Gorap & Indonesia & <10K \\
            426 & \textsc{hov} & Hovongan & Indonesia & <10K \\
            427 & \textsc{lpn} & Long Phuri Naga & Myanmar & <10K \\
            428 & \textsc{nlq} & Lao Naga & Myanmar & <10K \\
            429 & \textsc{nqy} & Akyaung Ari Naga & Myanmar & <10K \\
            430 & \textsc{nuo} & Ngoaun & Laos, Vietnam & <10K \\
            431 & \textsc{psg} & Penang Sign Language & Malaysia & <10K \\
            432 & \textsc{ues} & Kioko & Indonesia & <10K \\
        \bottomrule
        \end{tabular}
        }
    \end{subtable}
    \caption{(6/6) SEA indigenous languages with <10K speakers.}
    \label{tab:sea-langs-under-10k-speakers-6}
\end{table}

\begin{table}[t]
    \centering
    \begin{subtable}[t]{\linewidth}
        \centering
        \resizebox{\linewidth}{!}{
        \begin{tabular}{rcllr}
          \toprule
          \textbf{No.} & \textbf{ISO 639-3} & \textbf{Language} & \textbf{Region(s)} & \textbf{Population} \\
          \toprule
             \multicolumn{5}{c}{\cellcolor[HTML]{117b36}\textit{\textbf{\textcolor{white}{In SEACrowd}}}} \\
                1 & \textsc{sow} & Sowanda & Indonesia & <1K \\
                2 & \textsc{duv} & Duvle & Indonesia & <1K \\
                3 & \textsc{hmu} & Hamap & Indonesia & <1K \\
                4 & \textsc{ktt} & Ketum & Indonesia & <1K \\
                5 & \textsc{mpz} & Mpi & Thailand & <1K \\
                6 & \textsc{tvw} & Sedoa & Indonesia & <1K \\
                7 & \textsc{syo} & Su’ung & Cambodia & <1K \\
                8 & \textsc{mgk} & Mawes & Indonesia & <1K \\
                9 & \textsc{mss} & West Masela & Indonesia & <1K \\
                10 & \textsc{dij} & Dai & Indonesia & <1K \\
                11 & \textsc{drn} & West Damar & Indonesia & <1K \\
                12 & \textsc{lji} & Laiyolo & Indonesia & <1K \\
                13 & \textsc{mth} & Munggui & Indonesia & <1K \\
                14 & \textsc{psn} & Panasuan & Indonesia & <1K \\
                15 & \textsc{ret} & Reta & Indonesia & <1K \\
                16 & \textsc{twg} & Tereweng & Indonesia & <1K \\
                17 & \textsc{bpg} & Bonggo & Indonesia & <1K \\
                18 & \textsc{agt} & Central Cagayan Agta & Philippines & <1K \\
                19 & \textsc{kvz} & Tsaukambo & Indonesia & <1K \\
                20 & \textsc{skp} & Sekapan & Malaysia & <1K \\
                21 & \textsc{bsm} & Busami & Indonesia & <1K \\
                22 & \textsc{bzi} & Bisu & Thailand & <1K \\
                23 & \textsc{kzm} & Kais & Indonesia & <1K \\
                24 & \textsc{mhz} & Mor & Indonesia & <1K \\
                25 & \textsc{nkj} & Nakai & Indonesia & <1K \\
                26 & \textsc{pru} & Puragi & Indonesia & <1K \\
                27 & \textsc{skv} & Skou & Indonesia & <1K \\
                28 & \textsc{laq} & Qabiao & Vietnam & <1K \\
                29 & \textsc{ssm} & Semnam & Malaysia & <1K \\
                30 & \textsc{slg} & Selungai Murut & Indonesia, Malaysia & <1K \\
                31 & \textsc{tpf} & Tarpia & Indonesia & <1K \\
                32 & \textsc{vto} & Vitou & Indonesia & <1K \\
                33 & \textsc{wsa} & Warembori & Indonesia & <1K \\
                34 & \textsc{dgc} & Casiguran Dumagat Agta & Philippines & <1K \\
                35 & \textsc{bfe} & Betaf & Indonesia & <1K \\
                36 & \textsc{kgb} & Kawe & Indonesia & <1K \\
                37 & \textsc{kwh} & Kowiai & Indonesia & <1K \\
                38 & \textsc{ppm} & Papuma & Indonesia & <1K \\
                39 & \textsc{tdi} & Tomadino & Indonesia & <1K \\
                40 & \textsc{tmu} & Iau & Indonesia & <1K \\
                41 & \textsc{uka} & Kaburi & Indonesia & <1K \\
                42 & \textsc{bkn} & Bukitan & Indonesia, Malaysia & <1K \\
                43 & \textsc{imr} & Imroing & Indonesia & <1K \\
                44 & \textsc{tgq} & Tring & Malaysia & <1K \\
                45 & \textsc{tlk} & Taloki & Indonesia & <1K \\
                46 & \textsc{ert} & Eritai & Indonesia & <1K \\
                47 & \textsc{lpe} & Lepki & Indonesia & <1K \\
                48 & \textsc{vme} & East Masela & Indonesia & <1K \\
                49 & \textsc{mxz} & Central Masela & Indonesia & <1K \\
                50 & \textsc{aos} & Taikat & Indonesia & <1K \\
                51 & \textsc{cog} & Chong & Thailand & <1K \\
                52 & \textsc{dpp} & Papar & Malaysia & <1K \\
                53 & \textsc{jet} & Manem & Indonesia & <1K \\
                54 & \textsc{kag} & Kajaman & Malaysia & <1K \\
                55 & \textsc{kgi} & Selangor Sign Language & Malaysia & <1K \\
                56 & \textsc{kly} & Kalao & Indonesia & <1K \\
                57 & \textsc{knd} & Konda & Indonesia & <1K \\
                58 & \textsc{kuc} & Kwinsu & Indonesia & <1K \\
                59 & \textsc{lvi} & Lavi & Laos & <1K \\
                60 & \textsc{nbn} & Kuri & Indonesia & <1K \\
                61 & \textsc{ner} & Yahadian & Indonesia & <1K \\
                62 & \textsc{oni} & Onin & Indonesia & <1K \\
                63 & \textsc{orz} & Ormu & Indonesia & <1K \\
                64 & \textsc{pkt} & Maleng & Laos, Vietnam & <1K \\
                65 & \textsc{rth} & Ratahan & Indonesia & <1K \\
                66 & \textsc{sbt} & Kimki & Indonesia & <1K \\
                67 & \textsc{tcm} & Tanahmerah & Indonesia & <1K \\
                68 & \textsc{trt} & Tunggare & Indonesia & <1K \\
                69 & \textsc{wtw} & Wotu & Indonesia & <1K \\
                70 & \textsc{xkq} & Koroni & Indonesia & <1K \\
                71 & \textsc{cwg} & Cheq Wong & Malaysia & <1K \\
                72 & \textsc{bpp} & Kaure & Indonesia & <1K \\
                73 & \textsc{isd} & Isnag & Philippines & <1K \\
                74 & \textsc{pna} & Punan Bah-Biau & Malaysia & <1K \\
                75 & \textsc{skz} & Sekar & Indonesia & <1K \\
                76 & \textsc{thm} & Aheu & Thailand & <1K \\
                77 & \textsc{toy} & Topoiyo & Indonesia & <1K \\
                78 & \textsc{dbe} & Dabe & Indonesia & <1K \\
                79 & \textsc{bvk} & Bukat & Indonesia & <1K \\
                80 & \textsc{dei} & Demisa & Indonesia & <1K \\
        \bottomrule
        \end{tabular}
        }
    \end{subtable}
    \caption{(1/3) SEA indigenous languages with <1K speakers.}
    \label{tab:sea-langs-under-1k-speakers-1}
\end{table}

\begin{table}[t]
    \centering
    \begin{subtable}[t]{\linewidth}
        \centering
        \resizebox{\linewidth}{!}{
        \begin{tabular}{rcllr}
          \toprule
          \textbf{No.} & \textbf{ISO 639-3} & \textbf{Language} & \textbf{Region(s)} & \textbf{Population} \\
          \toprule
             \multicolumn{5}{c}{\cellcolor[HTML]{117b36}\textit{\textbf{\textcolor{white}{In SEACrowd}}}} \\
                81 & \textsc{jel} & Yelmek & Indonesia & <1K \\
                82 & \textsc{nun} & Anong & Myanmar & <1K \\
                83 & \textsc{opk} & Kopkaka & Indonesia & <1K \\
                84 & \textsc{pas} & Papasena & Indonesia & <1K \\
                85 & \textsc{tmj} & Samarokena & Indonesia & <1K \\
                86 & \textsc{urn} & Uruangnirin & Indonesia & <1K \\
                87 & \textsc{xau} & Kauwera & Indonesia & <1K \\
                88 & \textsc{kdy} & Keijar & Indonesia & <1K \\
                89 & \textsc{auu} & Auye & Indonesia & <1K \\
                90 & \textsc{auw} & Awyi & Indonesia & <1K \\
                91 & \textsc{flh} & Foau & Indonesia & <1K \\
                92 & \textsc{gop} & Yeretuar & Indonesia & <1K \\
                93 & \textsc{jau} & Yaur & Indonesia & <1K \\
                94 & \textsc{lhn} & Lahanan & Malaysia & <1K \\
                95 & \textsc{pee} & Taje & Indonesia & <1K \\
                96 & \textsc{phq} & Phana’ & Laos & <1K \\
                97 & \textsc{tnz} & Ten’edn & Malaysia, Thailand & <1K \\
                98 & \textsc{wru} & Waru & Indonesia & <1K \\
                99 & \textsc{sve} & Serili & Indonesia & <1K \\
                100 & \textsc{bgv} & Warkay-Bipim & Indonesia & <1K \\
                101 & \textsc{bhc} & Biga & Indonesia & <1K \\
                102 & \textsc{bqb} & Bagusa & Indonesia & <1K \\
                103 & \textsc{bsa} & Abinomn & Indonesia & <1K \\
                104 & \textsc{ccm} & Malaccan Malay Creole & Malaysia & <1K \\
                105 & \textsc{giq} & Green Gelao & Vietnam & <1K \\
                106 & \textsc{kja} & Mlap & Indonesia & <1K \\
                107 & \textsc{kzv} & Komyandaret & Indonesia & <1K \\
                108 & \textsc{mrf} & Elseng & Indonesia & <1K \\
                109 & \textsc{swr} & Saweru & Indonesia & <1K \\
                110 & \textsc{tad} & Tause & Indonesia & <1K \\
                111 & \textsc{tbp} & Diebroud & Indonesia & <1K \\
                112 & \textsc{tmo} & Temoq & Malaysia & <1K \\
                113 & \textsc{tyh} & O’du & Laos, Vietnam & <1K \\
                114 & \textsc{wuy} & Wauyai & Indonesia & <1K \\
                115 & \textsc{xwr} & Kwerba Mamberamo & Indonesia & <1K \\
                116 & \textsc{rmh} & Murkim & Indonesia & <1K \\
                117 & \textsc{tml} & Tamnim Citak & Indonesia & <1K \\
                118 & \textsc{wet} & Perai & Indonesia & <1K \\
                119 & \textsc{bqq} & Biritai & Indonesia & <1K \\
                120 & \textsc{brs} & Baras & Indonesia & <1K \\
                121 & \textsc{bzu} & Burmeso & Indonesia & <1K \\
                122 & \textsc{emw} & Emplawas & Indonesia & <1K \\
                123 & \textsc{kiq} & Kosare & Indonesia & <1K \\
                124 & \textsc{kiy} & Kirikiri & Indonesia & <1K \\
                125 & \textsc{kns} & Kensiu & Malaysia, Thailand & <1K \\
                126 & \textsc{lcc} & Legenyem & Indonesia & <1K \\
                127 & \textsc{mso} & Mombum & Indonesia & <1K \\
                128 & \textsc{mvx} & Meoswar & Indonesia & <1K \\
                129 & \textsc{sao} & Sause & Indonesia & <1K \\
                130 & \textsc{snu} & Viid & Indonesia & <1K \\
                131 & \textsc{tlg} & Tofanma & Indonesia & <1K \\
                132 & \textsc{kgv} & Karas & Indonesia & <1K \\
                133 & \textsc{lnh} & Lanoh & Malaysia & <1K \\
                134 & \textsc{asz} & As & Indonesia & <1K \\
                135 & \textsc{kbi} & Kaptiau & Indonesia & <1K \\
                136 & \textsc{msl} & Molof & Indonesia & <1K \\
                137 & \textsc{wfg} & Zorop & Indonesia & <1K \\
                138 & \textsc{dmu} & Tebi & Indonesia & <1K \\
                139 & \textsc{llk} & Lelak & Malaysia & <1K \\
                140 & \textsc{tcq} & Kaiy & Indonesia & <1K \\
                141 & \textsc{aqn} & Northern Alta & Philippines & <1K \\
                142 & \textsc{bnv} & Beneraf & Indonesia & <1K \\
                143 & \textsc{enc} & En & Vietnam & <1K \\
                144 & \textsc{erw} & Erokwanas & Indonesia & <1K \\
                145 & \textsc{jbr} & Jofotek-Bromnya & Indonesia & <1K \\
                146 & \textsc{khh} & Kehu & Indonesia & <1K \\
                147 & \textsc{khp} & Kapauri & Indonesia & <1K \\
                148 & \textsc{kxn} & Kanowit-Tanjong Melanau & Malaysia & <1K \\
                149 & \textsc{mmb} & Momina & Indonesia & <1K \\
                150 & \textsc{nec} & Nedebang & Indonesia & <1K \\
                151 & \textsc{nyl} & Nyeu & Thailand & <1K \\
                152 & \textsc{rac} & Rasawa & Indonesia & <1K \\
                153 & \textsc{tnu} & Tai Khang & Laos & <1K \\
                154 & \textsc{wai} & Wares & Indonesia & <1K \\
                155 & \textsc{yki} & Yoke & Indonesia & <1K \\
                156 & \textsc{bed} & Bedoanas & Indonesia & <1K \\
                157 & \textsc{mzt} & Mintil & Malaysia & <1K \\
                158 & \textsc{agf} & Arguni & Indonesia & <1K \\
                159 & \textsc{apx} & Aputai & Indonesia & <1K \\
                160 & \textsc{kcd} & Ngkâlmpw Kanum & Indonesia & <1K \\
        \bottomrule
        \end{tabular}
        }
    \end{subtable}
    \caption{(2/3) SEA indigenous languages with <1K speakers.}
    \label{tab:sea-langs-under-1k-speakers-2}
\end{table}

\begin{table}[t]
    \centering
    \begin{subtable}[t]{\linewidth}
        \centering
        \resizebox{\linewidth}{!}{
        \begin{tabular}{rcllr}
          \toprule
          \textbf{No.} & \textbf{ISO 639-3} & \textbf{Language} & \textbf{Region(s)} & \textbf{Population} \\
          \toprule
             \multicolumn{5}{c}{\cellcolor[HTML]{117b36}\textit{\textbf{\textcolor{white}{In SEACrowd}}}} \\
                161 & \textsc{ugo} & Ugong & Thailand & <1K \\
                162 & \textsc{wbe} & Waritai & Indonesia & <1K \\
                163 & \textsc{mra} & Mlabri & Laos, Thailand & <1K \\
                164 & \textsc{afz} & Obokuitai & Indonesia & <1K \\
                165 & \textsc{mgf} & Maklew & Indonesia & <1K \\
                166 & \textsc{ttn} & Towei & Indonesia & <1K \\
                167 & \textsc{knq} & Kintaq & Malaysia & <1K \\
                168 & \textsc{ulf} & Usku & Indonesia & <1K \\
                169 & \textsc{awh} & Awbono & Indonesia & <1K \\
                170 & \textsc{bti} & Burate & Indonesia & <1K \\
                171 & \textsc{byl} & Bayono & Indonesia & <1K \\
                172 & \textsc{diy} & Diuwe & Indonesia & <1K \\
                173 & \textsc{kpi} & Kofei & Indonesia & <1K \\
                174 & \textsc{krz} & Sota Kanum & Indonesia & <1K \\
                175 & \textsc{kwr} & Kwer & Indonesia & <1K \\
                176 & \textsc{tfo} & Tefaro & Indonesia & <1K \\
                177 & \textsc{tkx} & Tangko & Indonesia & <1K \\
                178 & \textsc{tti} & Tobati & Indonesia & <1K \\
             \multicolumn{5}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Not in SEACrowd}}} \\
             179 & \textsc{lcd} & Lola & Indonesia & <1K \\
        180 & \textsc{ors} & Orang Seletar & Malaysia & <1K \\
        181 & \textsc{kpd} & Koba & Indonesia & <1K \\
        182 & \textsc{trx} & Tringgus-Sembaan Bidayuh & Malaysia & <1K \\
        183 & \textsc{kqt} & Klias River Kadazan & Malaysia & <1K \\
        184 & \textsc{atp} & Pudtol Atta & Philippines & <1K \\
        185 & \textsc{tcp} & Tawr Chin & Myanmar & <1K \\
        186 & \textsc{kyd} & Karey & Indonesia & <1K \\
        187 & \textsc{pyy} & Pyen & Myanmar & <1K \\
        188 & \textsc{ttw} & Long Wat & Malaysia & <1K \\
        189 & \textsc{xmx} & Salawati & Indonesia & <1K \\
        190 & \textsc{ymn} & Sunum & Indonesia & <1K \\
        191 & \textsc{wkd} & Mo & Indonesia & <1K \\
        192 & \textsc{abf} & Abai Sungai & Malaysia & <1K \\
        193 & \textsc{esy} & Eskayan & Philippines & <1K \\
        194 & \textsc{kzb} & Kaibobo & Indonesia & <1K \\
        195 & \textsc{njs} & Nisa & Indonesia & <1K \\
        196 & \textsc{nni} & North Nuaulu & Indonesia & <1K \\
        197 & \textsc{whu} & Wahau Kayan & Indonesia & <1K \\
        198 & \textsc{xke} & Kereho & Indonesia & <1K \\
        199 & \textsc{lce} & Sekak & Indonesia & <1K \\
        200 & \textsc{sdx} & Sibu Melanau & Malaysia & <1K \\
        201 & \textsc{bfk} & Ban Khor Sign Language & Thailand & <1K \\
        202 & \textsc{kax} & Kao & Indonesia & <1K \\
        203 & \textsc{srk} & Serudung Murut & Malaysia & <1K \\
        204 & \textsc{pud} & Punan Aput & Indonesia & <1K \\
        205 & \textsc{bgy} & Benggoi & Indonesia & <1K \\
        206 & \textsc{kzd} & Kadai & Indonesia & <1K \\
        207 & \textsc{kvp} & Kompane & Indonesia & <1K \\
        208 & \textsc{auq} & Anus & Indonesia & <1K \\
        209 & \textsc{azt} & Faire Atta & Philippines & <1K \\
        210 & \textsc{hud} & Huaulu & Indonesia & <1K \\
        211 & \textsc{lgh} & Laghuu & Vietnam & <1K \\
        212 & \textsc{tip} & Trimuris & Indonesia & <1K \\
        213 & \textsc{tyj} & Tai Yo & Laos, Vietnam & <1K \\
        214 & \textsc{tys} & Tày Sa Pa & Vietnam & <1K \\
        215 & \textsc{mqi} & Mariri & Indonesia & <1K \\
        216 & \textsc{pdn} & Fedan & Indonesia & <1K \\
        217 & \textsc{mnq} & Minriq & Malaysia & <1K \\
        218 & \textsc{daz} & Dao & Indonesia & <1K \\
        219 & \textsc{gnq} & Gana & Malaysia & <1K \\
        220 & \textsc{lrn} & Lorang & Indonesia & <1K \\
        221 & \textsc{bsu} & Bahonsuai & Indonesia & <1K \\
        222 & \textsc{puc} & Punan Merap & Indonesia & <1K \\
        223 & \textsc{rmx} & Romam & Vietnam & <1K \\
        224 & \textsc{tyl} & Thu Lao & Vietnam & <1K \\
        225 & \textsc{yrs} & Yarsun & Indonesia & <1K \\
        226 & \textsc{atl} & Mt. Iraya Agta & Philippines & <1K \\
        227 & \textsc{puf} & Punan Merah & Indonesia & <1K \\
        228 & \textsc{umi} & Ukit & Malaysia & <1K \\
        229 & \textsc{jvd} & Javindo & Indonesia & <1K \\
        230 & \textsc{srt} & Sauri & Indonesia & <1K \\
        \bottomrule
        \end{tabular}
        }
    \end{subtable}
    \caption{(3/3) SEA indigenous languages with <1K speakers.}
    \label{tab:sea-langs-under-1k-speakers-3}
\end{table}

\begin{table}[t]
    \centering
    \begin{subtable}[t]{\linewidth}
        \centering
        \resizebox{\linewidth}{!}{
        \begin{tabular}{rcllr}
          \toprule
          \textbf{No.} & \textbf{ISO 639-3} & \textbf{Language} & \textbf{Region(s)} & \textbf{Population} \\
          \toprule
             \multicolumn{5}{c}{\cellcolor[HTML]{117b36}\textit{\textbf{\textcolor{white}{In SEACrowd}}}} \\
                1 & \textsc{mnu} & Mer & Indonesia & <100 \\
                2 & \textsc{itx} & Itik & Indonesia & <100 \\
                3 & \textsc{kxq} & Smärky Kanum & Indonesia & <100 \\
                4 & \textsc{lix} & Liabuku & Indonesia & <100 \\
                5 & \textsc{awr} & Awera & Indonesia & <100 \\
                6 & \textsc{bdx} & Budong-Budong & Indonesia & <100 \\
                7 & \textsc{ire} & Yeresiam & Indonesia & <100 \\
                8 & \textsc{tds} & Doutai & Indonesia & <100 \\
                9 & \textsc{mrx} & Dineor & Indonesia & <100 \\
                10 & \textsc{amq} & Amahai & Indonesia & <100 \\
                11 & \textsc{kzu} & Kayupulau & Indonesia & <100 \\
                12 & \textsc{mok} & Morori & Indonesia & <100 \\
                13 & \textsc{plh} & Paulohi & Indonesia & <100 \\
                14 & \textsc{sgu} & Salas & Indonesia & <100 \\
                15 & \textsc{aip} & Burumakok & Indonesia & <100 \\
                16 & \textsc{dbn} & Duriankere & Indonesia & <100 \\
                17 & \textsc{dul} & Inagta Alabat & Philippines & <100 \\
                18 & \textsc{moq} & Mor & Indonesia & <100 \\
                19 & \textsc{naa} & Namla & Indonesia & <100 \\
                20 & \textsc{mvs} & Massep & Indonesia & <100 \\
                21 & \textsc{aem} & Arem & Laos, Vietnam & <100 \\
                22 & \textsc{mqr} & Mander & Indonesia & <100 \\
                23 & \textsc{xkw} & Kembra & Indonesia & <100 \\
                24 & \textsc{kkb} & Kwerisa & Indonesia & <100 \\
                25 & \textsc{atz} & Arta & Philippines & <100 \\
                26 & \textsc{ibh} & Bih & Vietnam & <100 \\
                27 & \textsc{khd} & Bädi Kanum & Indonesia & <100 \\
                28 & \textsc{nul} & Nusa Laut & Indonesia & <100 \\
                29 & \textsc{scq} & Chung & Cambodia & <100 \\
                30 & \textsc{mqt} & Mok & Myanmar, Thailand & <10 \\
                31 & \textsc{btj} & Bacanese Malay & Indonesia & <10 \\
                32 & \textsc{wor} & Woria & Indonesia & <10 \\
                33 & \textsc{spi} & Saponi & Indonesia & <10 \\
                34 & \textsc{dsn} & Dusner & Indonesia & <10 \\
                35 & \textsc{lgi} & Lengilu & Indonesia & <10 \\
                36 & \textsc{btn} & Ratagnon & Philippines & <10 \\
                37 & \textsc{tni} & Tandia & Indonesia & <10 \\
                38 & \textsc{huw} & Hukumina & Indonesia & <10 \\
                39 & \textsc{kzl} & Kayeli & Indonesia & <10 \\
                40 & \textsc{sxm} & Samre & Cambodia, Thailand & <10 \\
                41 & \textsc{hpo} & Hpon & Myanmar & <10 \\
                42 & \textsc{mpy} & Mapia & Indonesia & <10 \\
                43 & \textsc{nil} & Nila & Indonesia & <10 \\
                44 & \textsc{sbo} & Sabüm & Malaysia & <10 \\
                45 & \textsc{srw} & Serua & Indonesia & <10 \\
                46 & \textsc{tas} & Tay Boi & Vietnam & <10 \\
                47 & \textsc{xbn} & Kenaboi & Malaysia & <10 \\
                48 & \textsc{xxt} & Tambora & Indonesia & <10 \\   
             \multicolumn{5}{c}{\cellcolor[HTML]{D9D9D9}\textit{\textbf{Not in SEACrowd}}} \\
             49 & \textsc{orn} & Orang Kanaq & Malaysia & <100 \\
            50 & \textsc{lva} & Makuva & East Timor & <100 \\
            51 & \textsc{spg} & Sihan & Malaysia & <100 \\
            52 & \textsc{ibu} & Ibu & Indonesia & <100 \\
            53 & \textsc{pnm} & Punan Batu & Malaysia & <100 \\
            54 & \textsc{csd} & Chiangmai Sign Language & Thailand & <100 \\
            55 & \textsc{ays} & Sorsogon Ayta & Philippines & <100 \\
            56 & \textsc{lio} & Liki & Indonesia & <100 \\
            57 & \textsc{pey} & Petjo & Indonesia & <100 \\
            58 & \textsc{hti} & Hoti & Indonesia & <100 \\
            59 & \textsc{huk} & Hulung & Indonesia & <100 \\
            60 & \textsc{ism} & Masimasi & Indonesia & <100 \\
            61 & \textsc{kzx} & Kamarian & Indonesia & <100 \\
            62 & \textsc{pns} & Ponosakan & Indonesia & <100 \\
            63 & \textsc{agk} & Katubung Agta & Philippines & <10 \\
            64 & \textsc{nae} & Naka’ela & Indonesia & <10 \\
            65 & \textsc{atm} & Ata & Philippines & <10 \\
            66 & \textsc{ihb} & Iha Based Pidgin & Indonesia & <10 \\
            67 & \textsc{tvy} & Timor Pidgin & East Timor & <10 \\
            68 & \textsc{duy} & Dicamay Agta & Philippines & <10 \\
            69 & \textsc{dyg} & Villa Viciosa Agta & Philippines & <10 \\
            70 & \textsc{lox} & Loun & Indonesia & <10 \\
            71 & \textsc{onx} & Onin Based Pidgin & Indonesia & <10 \\
            72 & \textsc{tcl} & Taman & Myanmar & <10 \\
            73 & \textsc{vms} & Moksela & Indonesia & <10 \\
            74 & \textsc{wea} & Wewaw & Myanmar & <10 \\
        \bottomrule
        \end{tabular}
